Weighted Edit Distance Computation: Strings, Trees and Dyck

Given two strings of length $n$ over alphabet $\Sigma$, and an upper bound $k$ on their edit distance, the algorithm of Myers (Algorithmica'86) and Landau and Vishkin (JCSS'88) computes the unweighted string edit distance in $\mathcal{O}(n+k^2)$ time. Till date, it remains the fastest algorithm for exact edit distance computation, and it is optimal under the Strong Exponential Hypothesis (STOC'15). Over the years, this result has inspired many developments, including fast approximation algorithms for string edit distance as well as similar $\tilde{\mathcal{O}}(n+$poly$(k))$-time algorithms for generalizations to tree and Dyck edit distances. Surprisingly, all these results hold only for unweighted instances. While unweighted edit distance is theoretically fundamental, almost all real-world applications require weighted edit distance, where different weights are assigned to different edit operations and may vary with the characters being edited. Given a weight function $w: \Sigma \cup \{\varepsilon \}\times \Sigma \cup \{\varepsilon \} \rightarrow \mathbb{R}_{\ge 0}$ (such that $w(a,a)=0$ and $w(a,b)\ge 1$ for all $a,b\in \Sigma \cup \{\varepsilon\}$ with $a\ne b$), the goal is to find an alignment that minimizes the total weight of edits. Except for the vanilla $\mathcal{O}(n^2)$-time dynamic-programming algorithm and its almost trivial $\mathcal{O}(nk)$-time implementation, none of the aforementioned developments on the unweighted edit distance apply to the weighted variant. In this paper, we propose the first $\mathcal{O}(n+$poly$(k))$-time algorithm that computes weighted string edit distance exactly, thus bridging a fundamental gap between our understanding of unweighted and weighted edit distance. We then generalize this result to weighted tree and Dyck edit distances, which lead to a deterministic algorithm that improves upon the previous work for unweighted tree edit distance.

==> figs/horizontal_reduction.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Rectangle [id:dp5421867175499577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (40,264.68) -- (100,264.68) -- (100,274.68) -- (40,274.68) -- cycle ;
%Shape: Rectangle [id:dp1751720985727887] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (40.67,210.33) -- (110.67,210.33) -- (110.67,220.68) -- (40.67,220.68) -- cycle ;
%Shape: Circle [id:dp42585012555738144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (123.99,214.67) .. controls (123.99,208.41) and (129.07,203.33) .. (135.33,203.33) .. controls (141.59,203.33) and (146.67,208.41) .. (146.67,214.67) .. controls (146.67,220.93) and (141.59,226.01) .. (135.33,226.01) .. controls (129.07,226.01) and (123.99,220.93) .. (123.99,214.67) -- cycle ;
%Shape: Circle [id:dp5888250878447696] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (154.66,214.01) .. controls (154.66,207.74) and (159.73,202.67) .. (165.99,202.67) .. controls (172.26,202.67) and (177.33,207.74) .. (177.33,214.01) .. controls (177.33,220.27) and (172.26,225.34) .. (165.99,225.34) .. controls (159.73,225.34) and (154.66,220.27) .. (154.66,214.01) -- cycle ;
%Shape: Circle [id:dp44159297092366256] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (184.66,214.01) .. controls (184.66,207.74) and (189.73,202.67) .. (195.99,202.67) .. controls (202.26,202.67) and (207.33,207.74) .. (207.33,214.01) .. controls (207.33,220.27) and (202.26,225.34) .. (195.99,225.34) .. controls (189.73,225.34) and (184.66,220.27) .. (184.66,214.01) -- cycle ;
%Shape: Circle [id:dp2901086706618028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (215.32,213.34) .. controls (215.32,207.08) and (220.4,202) .. (226.66,202) .. controls (232.92,202) and (238,207.08) .. (238,213.34) .. controls (238,219.6) and (232.92,224.68) .. (226.66,224.68) .. controls (220.4,224.68) and (215.32,219.6) .. (215.32,213.34) -- cycle ;
%Shape: Circle [id:dp6683458649629719] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (244.66,213.34) .. controls (244.66,207.08) and (249.73,202) .. (255.99,202) .. controls (262.26,202) and (267.33,207.08) .. (267.33,213.34) .. controls (267.33,219.6) and (262.26,224.68) .. (255.99,224.68) .. controls (249.73,224.68) and (244.66,219.6) .. (244.66,213.34) -- cycle ;
%Shape: Circle [id:dp6783164190669337] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (275.32,212.67) .. controls (275.32,206.41) and (280.4,201.33) .. (286.66,201.33) .. controls (292.92,201.33) and (298,206.41) .. (298,212.67) .. controls (298,218.93) and (292.92,224.01) .. (286.66,224.01) .. controls (280.4,224.01) and (275.32,218.93) .. (275.32,212.67) -- cycle ;
%Shape: Circle [id:dp8166452458558042] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (305.32,212.67) .. controls (305.32,206.41) and (310.4,201.33) .. (316.66,201.33) .. controls (322.92,201.33) and (328,206.41) .. (328,212.67) .. controls (328,218.93) and (322.92,224.01) .. (316.66,224.01) .. controls (310.4,224.01) and (305.32,218.93) .. (305.32,212.67) -- cycle ;
%Shape: Circle [id:dp36167456221123895] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (335.99,214.01) .. controls (335.99,207.74) and (341.07,202.67) .. (347.33,202.67) .. controls (353.59,202.67) and (358.67,207.74) .. (358.67,214.01) .. controls (358.67,220.27) and (353.59,225.34) .. (347.33,225.34) .. controls (341.07,225.34) and (335.99,220.27) .. (335.99,214.01) -- cycle ;
%Shape: Circle [id:dp28521556440204376] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (364.66,214.67) .. controls (364.66,208.41) and (369.73,203.33) .. (375.99,203.33) .. controls (382.26,203.33) and (387.33,208.41) .. (387.33,214.67) .. controls (387.33,220.93) and (382.26,226.01) .. (375.99,226.01) .. controls (369.73,226.01) and (364.66,220.93) .. (364.66,214.67) -- cycle ;
%Shape: Circle [id:dp920357181480421] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395.32,214.01) .. controls (395.32,207.74) and (400.4,202.67) .. (406.66,202.67) .. controls (412.92,202.67) and (418,207.74) .. (418,214.01) .. controls (418,220.27) and (412.92,225.34) .. (406.66,225.34) .. controls (400.4,225.34) and (395.32,220.27) .. (395.32,214.01) -- cycle ;
%Shape: Circle [id:dp3596887581729402] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (425.32,214.01) .. controls (425.32,207.74) and (430.4,202.67) .. (436.66,202.67) .. controls (442.92,202.67) and (448,207.74) .. (448,214.01) .. controls (448,220.27) and (442.92,225.34) .. (436.66,225.34) .. controls (430.4,225.34) and (425.32,220.27) .. (425.32,214.01) -- cycle ;
%Shape: Circle [id:dp5519916092871524] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.99,213.34) .. controls (455.99,207.08) and (461.07,202) .. (467.33,202) .. controls (473.59,202) and (478.67,207.08) .. (478.67,213.34) .. controls (478.67,219.6) and (473.59,224.68) .. (467.33,224.68) .. controls (461.07,224.68) and (455.99,219.6) .. (455.99,213.34) -- cycle ;
%Shape: Circle [id:dp30599434629778144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (485.32,213.34) .. controls (485.32,207.08) and (490.4,202) .. (496.66,202) .. controls (502.92,202) and (508,207.08) .. (508,213.34) .. controls (508,219.6) and (502.92,224.68) .. (496.66,224.68) .. controls (490.4,224.68) and (485.32,219.6) .. (485.32,213.34) -- cycle ;
%Shape: Circle [id:dp9981960340288698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (515.99,212.67) .. controls (515.99,206.41) and (521.07,201.33) .. (527.33,201.33) .. controls (533.59,201.33) and (538.67,206.41) .. (538.67,212.67) .. controls (538.67,218.93) and (533.59,224.01) .. (527.33,224.01) .. controls (521.07,224.01) and (515.99,218.93) .. (515.99,212.67) -- cycle ;
%Shape: Circle [id:dp5614151053102738] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (545.99,212.67) .. controls (545.99,206.41) and (551.07,201.33) .. (557.33,201.33) .. controls (563.59,201.33) and (568.67,206.41) .. (568.67,212.67) .. controls (568.67,218.93) and (563.59,224.01) .. (557.33,224.01) .. controls (551.07,224.01) and (545.99,218.93) .. (545.99,212.67) -- cycle ;
%Shape: Circle [id:dp9425753044917109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (109.32,270.67) .. controls (109.32,264.41) and (114.4,259.33) .. (120.66,259.33) .. controls (126.92,259.33) and (132,264.41) .. (132,270.67) .. controls (132,276.93) and (126.92,282.01) .. (120.66,282.01) .. controls (114.4,282.01) and (109.32,276.93) .. (109.32,270.67) -- cycle ;
%Shape: Circle [id:dp01909163689430282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.99,270.01) .. controls (139.99,263.74) and (145.07,258.67) .. (151.33,258.67) .. controls (157.59,258.67) and (162.67,263.74) .. (162.67,270.01) .. controls (162.67,276.27) and (157.59,281.34) .. (151.33,281.34) .. controls (145.07,281.34) and (139.99,276.27) .. (139.99,270.01) -- cycle ;
%Shape: Circle [id:dp5684530009347517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (169.99,270.01) .. controls (169.99,263.74) and (175.07,258.67) .. (181.33,258.67) .. controls (187.59,258.67) and (192.67,263.74) .. (192.67,270.01) .. controls (192.67,276.27) and (187.59,281.34) .. (181.33,281.34) .. controls (175.07,281.34) and (169.99,276.27) .. (169.99,270.01) -- cycle ;
%Shape: Circle [id:dp4703459651460591] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.66,269.34) .. controls (200.66,263.08) and (205.73,258) .. (211.99,258) .. controls (218.26,258) and (223.33,263.08) .. (223.33,269.34) .. controls (223.33,275.6) and (218.26,280.68) .. (211.99,280.68) .. controls (205.73,280.68) and (200.66,275.6) .. (200.66,269.34) -- cycle ;
%Shape: Circle [id:dp49961228204545316] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (229.99,269.34) .. controls (229.99,263.08) and (235.07,258) .. (241.33,258) .. controls (247.59,258) and (252.67,263.08) .. (252.67,269.34) .. controls (252.67,275.6) and (247.59,280.68) .. (241.33,280.68) .. controls (235.07,280.68) and (229.99,275.6) .. (229.99,269.34) -- cycle ;
%Shape: Circle [id:dp8420107141137161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (260.66,268.67) .. controls (260.66,262.41) and (265.73,257.33) .. (271.99,257.33) .. controls (278.26,257.33) and (283.33,262.41) .. (283.33,268.67) .. controls (283.33,274.93) and (278.26,280.01) .. (271.99,280.01) .. controls (265.73,280.01) and (260.66,274.93) .. (260.66,268.67) -- cycle ;
%Shape: Circle [id:dp28962265062083703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (290.66,268.67) .. controls (290.66,262.41) and (295.73,257.33) .. (301.99,257.33) .. controls (308.26,257.33) and (313.33,262.41) .. (313.33,268.67) .. controls (313.33,274.93) and (308.26,280.01) .. (301.99,280.01) .. controls (295.73,280.01) and (290.66,274.93) .. (290.66,268.67) -- cycle ;
%Shape: Circle [id:dp11760252886196287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (321.32,270.01) .. controls (321.32,263.74) and (326.4,258.67) .. (332.66,258.67) .. controls (338.92,258.67) and (344,263.74) .. (344,270.01) .. controls (344,276.27) and (338.92,281.34) .. (332.66,281.34) .. controls (326.4,281.34) and (321.32,276.27) .. (321.32,270.01) -- cycle ;
%Shape: Circle [id:dp04060380084171111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (349.99,270.67) .. controls (349.99,264.41) and (355.07,259.33) .. (361.33,259.33) .. controls (367.59,259.33) and (372.67,264.41) .. (372.67,270.67) .. controls (372.67,276.93) and (367.59,282.01) .. (361.33,282.01) .. controls (355.07,282.01) and (349.99,276.93) .. (349.99,270.67) -- cycle ;
%Shape: Circle [id:dp8412646963900272] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380.66,270.01) .. controls (380.66,263.74) and (385.73,258.67) .. (391.99,258.67) .. controls (398.26,258.67) and (403.33,263.74) .. (403.33,270.01) .. controls (403.33,276.27) and (398.26,281.34) .. (391.99,281.34) .. controls (385.73,281.34) and (380.66,276.27) .. (380.66,270.01) -- cycle ;
%Shape: Circle [id:dp7378691890563496] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (410.66,270.01) .. controls (410.66,263.74) and (415.73,258.67) .. (421.99,258.67) .. controls (428.26,258.67) and (433.33,263.74) .. (433.33,270.01) .. controls (433.33,276.27) and (428.26,281.34) .. (421.99,281.34) .. controls (415.73,281.34) and (410.66,276.27) .. (410.66,270.01) -- cycle ;
%Shape: Circle [id:dp6925477809038156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (441.32,269.34) .. controls (441.32,263.08) and (446.4,258) .. (452.66,258) .. controls (458.92,258) and (464,263.08) .. (464,269.34) .. controls (464,275.6) and (458.92,280.68) .. (452.66,280.68) .. controls (446.4,280.68) and (441.32,275.6) .. (441.32,269.34) -- cycle ;
%Shape: Circle [id:dp730577196302284] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (470.66,269.34) .. controls (470.66,263.08) and (475.73,258) .. (481.99,258) .. controls (488.26,258) and (493.33,263.08) .. (493.33,269.34) .. controls (493.33,275.6) and (488.26,280.68) .. (481.99,280.68) .. controls (475.73,280.68) and (470.66,275.6) .. (470.66,269.34) -- cycle ;
%Shape: Circle [id:dp7137671396860743] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (501.32,268.67) .. controls (501.32,262.41) and (506.4,257.33) .. (512.66,257.33) .. controls (518.92,257.33) and (524,262.41) .. (524,268.67) .. controls (524,274.93) and (518.92,280.01) .. (512.66,280.01) .. controls (506.4,280.01) and (501.32,274.93) .. (501.32,268.67) -- cycle ;
%Shape: Circle [id:dp5383257290556849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (531.32,268.67) .. controls (531.32,262.41) and (536.4,257.33) .. (542.66,257.33) .. controls (548.92,257.33) and (554,262.41) .. (554,268.67) .. controls (554,274.93) and (548.92,280.01) .. (542.66,280.01) .. controls (536.4,280.01) and (531.32,274.93) .. (531.32,268.67) -- cycle ;
%Shape: Rectangle [id:dp3204733788929004] 
\draw   (93.33,194.67) -- (241.33,194.67) -- (241.33,290.84) -- (93.33,290.84) -- cycle ;
%Curve Lines [id:da19908500567507192] 
\draw    (154,194.68) .. controls (151.37,172.35) and (150.69,137.73) .. (204.18,134.15) ;
\draw [shift={(206.67,134.01)}, rotate = 177.27] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2937144844410906] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=0.75]    (245.33,82.01) -- (271.33,82.01) ;
\draw [shift={(274.33,82.01)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(242.33,82.01)}, rotate = 360] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Flowchart: Stored Data [id:dp7415485153016315] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] (155.65,143.55) -- (149.2,138.5) .. controls (149.87,139.04) and (150.82,139.07) .. (151.31,138.58) .. controls (151.8,138.09) and (151.65,137.27) .. (150.97,136.74) -- (157.43,141.79) .. controls (158.11,142.32) and (158.26,143.14) .. (157.77,143.63) .. controls (157.28,144.12) and (156.33,144.08) .. (155.65,143.55) -- cycle ;
%Shape: Donut [id:dp9469881075911946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ,even odd rule] (141.47,133.29) .. controls (141.47,130.27) and (143.97,127.82) .. (147.05,127.82) .. controls (150.12,127.82) and (152.62,130.27) .. (152.62,133.29) .. controls (152.62,136.32) and (150.12,138.77) .. (147.05,138.77) .. controls (143.97,138.77) and (141.47,136.32) .. (141.47,133.29)(139,133.29) .. controls (139,128.9) and (142.6,125.34) .. (147.05,125.34) .. controls (151.49,125.34) and (155.09,128.9) .. (155.09,133.29) .. controls (155.09,137.68) and (151.49,141.24) .. (147.05,141.24) .. controls (142.6,141.24) and (139,137.68) .. (139,133.29) ;
%Shape: Cross [id:dp7915294244681059] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (146.33,129.5) -- (147.76,129.5) -- (147.76,132.72) -- (150.98,132.72) -- (150.98,134.2) -- (147.76,134.2) -- (147.76,137.42) -- (146.33,137.42) -- (146.33,134.2) -- (143.11,134.2) -- (143.11,132.72) -- (146.33,132.72) -- cycle ;
%Shape: Rectangle [id:dp49442824956158393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (580.67,207) -- (650.67,207) -- (650.67,217.34) -- (580.67,217.34) -- cycle ;
%Shape: Rectangle [id:dp9243162817761144] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (566.67,264.68) -- (650.67,264.68) -- (650.67,275.34) -- (566.67,275.34) -- cycle ;
%Flowchart: Process [id:dp28881029914422407] 
\draw   (606.5,97.84) -- (218.5,97.84) -- (218.5,160.84) -- (606.5,160.84) -- cycle ;
%Shape: Brace [id:dp47350660062030947] 
\draw   (113.33,303) .. controls (113.32,307.67) and (115.64,310.01) .. (120.31,310.02) -- (203.06,310.31) .. controls (209.73,310.34) and (213.05,312.68) .. (213.03,317.35) .. controls (213.05,312.68) and (216.39,310.36) .. (223.06,310.38)(220.06,310.37) -- (305.81,310.67) .. controls (310.48,310.69) and (312.82,308.37) .. (312.83,303.7) ;
%Shape: Parallelogram [id:dp17978055483351252] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.43 ] (336.5,197.84) -- (576.5,197.84) -- (554.5,286.84) -- (314.5,286.84) -- cycle ;
%Shape: Brace [id:dp541534816152131] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (324.5,302.7) .. controls (324.47,307.37) and (326.79,309.71) .. (331.46,309.74) -- (427.96,310.23) .. controls (434.63,310.26) and (437.95,312.61) .. (437.93,317.28) .. controls (437.95,312.61) and (441.29,310.3) .. (447.96,310.33)(444.96,310.31) -- (544.46,310.82) .. controls (549.13,310.84) and (551.47,308.52) .. (551.5,303.85) ;
%Shape: Cross [id:dp5306350037850645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (459.4,228.44) -- (463.62,232.67) -- (453.45,242.84) -- (463.62,253.02) -- (459.9,256.74) -- (449.72,246.57) -- (439.55,256.74) -- (435.32,252.52) -- (445.5,242.34) -- (435.32,232.17) -- (439.05,228.44) -- (449.22,238.62) -- cycle ;

% Text Node
\draw (224.67,99.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{.....}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (224,133.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{.}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([])\{\})}\textcolor[rgb]{0.29,0.29,0.29}{(([])\{\})}\textcolor[rgb]{0.98,0.42,0.29}{(([]}\textcolor[rgb]{0.72,0.91,0.53}{....}}}};
% Text Node
\draw (244.33,49) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$2k\text{\mbox{-}synchronized}$};
% Text Node
\draw (202.67,322.67) node [anchor=north west][inner sep=0.75pt]    {$9k$};
% Text Node
\draw (419.3,320) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$e-9k$};


\end{tikzpicture}

==> figs/labeling_refinements1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Straight Lines [id:da9534890392955766] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.75,120.59) -- (112.75,137.09) ;
%Straight Lines [id:da8339111698401167] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (129.25,119.84) -- (120.25,136.59) ;
%Straight Lines [id:da22251122680360225] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (130.75,137.09) ;
%Straight Lines [id:da051108357068381016] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (140.75,140.59) ;
%Straight Lines [id:da5111183924972325] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (146.25,139.09) ;
%Straight Lines [id:da40363846323515906] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (139.75,120.34) -- (154.75,138.09) ;
%Straight Lines [id:da8611215351294292] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (139.75,120.34) -- (164.75,137.09) ;
%Straight Lines [id:da33849205077272804] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (149.75,120.84) -- (174.75,137.59) ;
%Straight Lines [id:da6279523626708321] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (157.25,120.84) -- (182.25,137.59) ;
%Straight Lines [id:da906541737935882] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (166.75,120.34) -- (191.75,137.09) ;
%Straight Lines [id:da42454250681548955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (179.75,120.34) -- (201.25,137.59) ;
%Straight Lines [id:da511527216192732] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201.25,137.59) -- (186.75,120.09) ;
%Straight Lines [id:da5016001171073305] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,137.84) -- (193.75,120.34) ;
%Straight Lines [id:da8666438844923852] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (121.75,221.59) -- (112.75,238.09) ;
%Straight Lines [id:da393374772796679] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (129.25,220.84) -- (120.25,237.59) ;
%Straight Lines [id:da5916284680635442] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (139.75,221.34) -- (130.75,238.09) ;
%Straight Lines [id:da5395715804223054] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (176.39,240.38) ;
%Straight Lines [id:da23228861677285306] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (182.79,239.84) ;
%Straight Lines [id:da9493394206832064] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (190.39,237.88) ;
%Straight Lines [id:da2048823432390552] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (201.39,240.88) ;
%Straight Lines [id:da33096474187936775] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201.25,238.59) -- (186.75,221.09) ;
%Straight Lines [id:da05898302039806702] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (208.25,238.84) -- (193.75,221.34) ;
%Straight Lines [id:da019300810529213397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (149.04,221.63) -- (140.04,238.38) ;
%Straight Lines [id:da6452058204184825] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (156.61,221.77) -- (147.61,238.52) ;
%Straight Lines [id:da4631873568052529] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (165.32,222.2) -- (156.32,238.95) ;
%Straight Lines [id:da25285471028759865] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (175.39,220.13) -- (166.21,239.7) ;
%Curve Lines [id:da8959759505909344] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (130.4,234.94) .. controls (49.24,245.98) and (56.56,281.46) .. (108.78,285.96) ;
\draw [shift={(111.2,286.14)}, rotate = 183.79] [fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da9940826679677821] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (170.17,226.84) .. controls (35.63,229.25) and (13.57,293.24) .. (108.23,307.33) ;
\draw [shift={(111.13,307.74)}, rotate = 187.67] [fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (86.67,100.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (86,138.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{..}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{..}}}};
% Text Node
\draw (48.67,98.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i-1}$};
% Text Node
\draw (241,99.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P_{\lambda }(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (239.5,136.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P_{\lambda }(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (130.17,88.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i-1$};
% Text Node
\draw (162.67,90.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (173.17,91.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (124.17,157.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (149.17,158.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s$};
% Text Node
\draw (158.67,156.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s+1$};
% Text Node
\draw (197.17,157.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w$};
% Text Node
\draw (86.67,202.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (86,238.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{..}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{..}}}};
% Text Node
\draw (56.67,198.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i}$};
% Text Node
\draw (130.17,191.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i-1$};
% Text Node
\draw (162.67,193.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (173.17,194.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (124.17,258.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (149.17,259.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s$};
% Text Node
\draw (158.67,257.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s+1$};
% Text Node
\draw (197.17,257.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w$};
% Text Node
\draw (115.2,275.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\lambda }(\textcolor[rgb]{0.31,0.89,0.76}{F})[ i-1] \simeq _{\mathcal{A}_{i}} P_{\lambda }(\textcolor[rgb]{0.72,0.91,0.53}{G})[ y] \ $};
% Text Node
\draw (112.4,298.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$P_{\lambda }(\textcolor[rgb]{0.31,0.89,0.76}{F})[ g] \sim _{\mathcal{A}_{i}} P_{\lambda }(\textcolor[rgb]{0.72,0.91,0.53}{G})[ s+1] \ $};
% Text Node
\draw (238.3,236.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (239.8,199.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};


\end{tikzpicture}

==> figs/labeling_refinements2.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Straight Lines [id:da9447217491383189] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (432.25,119.59) -- (432.25,137.09) ;
%Straight Lines [id:da04916162045424066] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (439.75,118.84) -- (439.75,137.09) ;
%Straight Lines [id:da750289655235546] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (460.25,119.84) -- (461.25,140.09) ;
%Straight Lines [id:da11802612482453023] 
\draw [color={rgb, 255:red, 242; green, 68; blue, 59 }  ,draw opacity=1 ]   (477.25,119.34) -- (492.75,136.59) ;
%Straight Lines [id:da9501088869561838] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (490.25,119.34) -- (502.75,136.09) ;
%Straight Lines [id:da148081276981336] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (502.75,136.09) -- (497.25,119.09) ;
%Straight Lines [id:da9459581547285631] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (511.75,136.59) -- (504.25,119.34) ;
%Straight Lines [id:da45296944222601443] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (450.25,119.34) -- (450.25,137.59) ;
%Straight Lines [id:da3764199972982545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (460.25,119.84) -- (466.75,138.59) ;
%Straight Lines [id:da336536033378817] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (467.75,119.84) -- (474.25,138.59) ;
%Straight Lines [id:da498151603727256] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (477.25,119.34) -- (483.75,138.09) ;
%Straight Lines [id:da13232145544392226] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (433.25,221.09) -- (433.25,238.59) ;
%Straight Lines [id:da8934017978321773] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (440.75,220.34) -- (440.75,238.59) ;
%Straight Lines [id:da8020453446253208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (491.25,220.84) -- (503.75,237.59) ;
%Straight Lines [id:da8346068508856754] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (503.75,237.59) -- (498.25,220.59) ;
%Straight Lines [id:da06532347587036313] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (512.75,238.09) -- (505.25,220.84) ;
%Straight Lines [id:da5983977396105356] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (461.25,221.34) -- (467.75,240.09) ;
%Straight Lines [id:da19049634815977545] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (468.75,221.34) -- (475.25,240.09) ;
%Straight Lines [id:da6190703173924053] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (478.25,220.84) -- (484.75,239.59) ;
%Straight Lines [id:da8996342304467113] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (450.75,220.34) -- (450.75,239.09) ;
%Straight Lines [id:da5809333746187428] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (450.75,220.34) -- (457.25,239.09) ;
%Straight Lines [id:da204181978369258] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=1 ] [dash pattern={on 2.25pt off 1.5pt on 2.25pt off 1.5pt}]  (491.25,220.84) -- (493.25,237.59) ;


% Text Node
\draw (397.17,98.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (396.5,138.33) node [anchor=north west][inner sep=0.75pt]   [align=left][font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{...}}}};
% Text Node
\draw (359.17,97.68) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i-1}$};
% Text Node
\draw (432.67,85.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g'$};
% Text Node
\draw (445.67,89.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (487.17,88.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (434.67,154.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w'$};
% Text Node
\draw (456.17,159.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s$};
% Text Node
\draw (478.67,158.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (497.67,158.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w$};
% Text Node
\draw (398.17,201.83) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.31,0.89,0.76}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}}\textcolor[rgb]{0.61,0.61,0.61}{(}\textcolor[rgb]{0.29,0.29,0.29}{\{\}}\textcolor[rgb]{0.31,0.89,0.76}{....}}}};
% Text Node
\draw (397.5,238.83) node [anchor=north west][inner sep=0.75pt]   [align=left] [font=\small] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.72,0.91,0.53}{...}\textcolor[rgb]{0.29,0.29,0.29}{\{\}\{\{}\textcolor[rgb]{0.61,0.61,0.61}{()}\textcolor[rgb]{0.29,0.29,0.29}{\}\}\{\}}\textcolor[rgb]{0.72,0.91,0.53}{...}}}};
% Text Node
\draw (368.17,198.18) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{A}_{i}$};
% Text Node
\draw (460.67,88.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i-1$};
% Text Node
\draw (433.67,188.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g'$};
% Text Node
\draw (446.67,192.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$r$};
% Text Node
\draw (489.17,193.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$g$};
% Text Node
\draw (463.67,191.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$i-1$};
% Text Node
\draw (435.17,255.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w'$};
% Text Node
\draw (456.67,259.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$s$};
% Text Node
\draw (481.17,258.18) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$y$};
% Text Node
\draw (499.17,259.68) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$w$};
% Text Node
\draw (550,99.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (548.5,136.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (547.3,236.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(}\textcolor[rgb]{0.72,0.91,0.53}{G}\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (548.8,199.74) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{P}\textcolor[rgb]{0,0,0}{_{\lambda }}\textcolor[rgb]{0,0,0}{(} F\textcolor[rgb]{0,0,0}{)}$};
% Text Node
\draw (421.4,298.94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{1,1,1}{X_{i}^{2}}$};

\end{tikzpicture}

==> figs/nogreedy.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,721); %set diagram left start at 0, and has height of 721

%Shape: Triangle [id:dp8346979635737148] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (173.08,57.25) -- (187.77,101.14) -- (158.4,101.14) -- cycle ;
%Shape: Triangle [id:dp8940762955326744] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (217.53,57.88) -- (240.38,128.01) -- (194.69,128.01) -- cycle ;
%Shape: Ellipse [id:dp7034517748360061] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (163.42,57.25) .. controls (163.42,52.09) and (167.63,47.9) .. (172.81,47.9) .. controls (178,47.9) and (182.2,52.09) .. (182.2,57.25) .. controls (182.2,62.41) and (178,66.59) .. (172.81,66.59) .. controls (167.63,66.59) and (163.42,62.41) .. (163.42,57.25) -- cycle ;
%Shape: Ellipse [id:dp869318817998094] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (208.14,57.88) .. controls (208.14,52.72) and (212.35,48.53) .. (217.53,48.53) .. controls (222.72,48.53) and (226.92,52.72) .. (226.92,57.88) .. controls (226.92,63.04) and (222.72,67.23) .. (217.53,67.23) .. controls (212.35,67.23) and (208.14,63.04) .. (208.14,57.88) -- cycle ;
%Shape: Triangle [id:dp7848684586415293] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (367.93,59.4) -- (390.78,129.53) -- (345.09,129.53) -- cycle ;
%Shape: Ellipse [id:dp19735745751640277] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.54,59.4) .. controls (358.54,54.24) and (362.75,50.05) .. (367.93,50.05) .. controls (373.12,50.05) and (377.32,54.24) .. (377.32,59.4) .. controls (377.32,64.56) and (373.12,68.75) .. (367.93,68.75) .. controls (362.75,68.75) and (358.54,64.56) .. (358.54,59.4) -- cycle ;
%Curve Lines [id:da7087999617799536] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (180.4,51.14) .. controls (180.6,48.52) and (181.84,47.29) .. (184.12,47.46) .. controls (186.35,47.76) and (187.79,46.62) .. (188.44,44.04) .. controls (188.88,41.73) and (190.26,40.82) .. (192.59,41.33) .. controls (194.88,41.94) and (196.13,41.24) .. (196.34,39.23) .. controls (197.19,36.93) and (198.8,36.15) .. (201.16,36.88) .. controls (203.49,37.69) and (204.92,37.08) .. (205.43,35.07) .. controls (206.64,32.83) and (208.44,32.17) .. (210.83,33.09) .. controls (212.59,34.26) and (214.16,33.76) .. (215.54,31.59) .. controls (216.38,29.61) and (218.01,29.15) .. (220.43,30.22) .. controls (222.16,31.5) and (223.84,31.09) .. (225.47,28.99) .. controls (226.49,27.06) and (227.87,26.76) .. (229.6,28.11) .. controls (232,29.34) and (233.76,29.01) .. (234.87,27.12) .. controls (236.04,25.24) and (237.83,24.96) .. (240.26,26.27) .. controls (241.93,27.72) and (243.39,27.53) .. (244.64,25.69) .. controls (245.93,23.86) and (247.77,23.66) .. (250.17,25.09) .. controls (251.8,26.61) and (253.3,26.48) .. (254.65,24.7) .. controls (256.04,22.93) and (257.54,22.83) .. (259.16,24.4) .. controls (261.49,25.95) and (263.38,25.87) .. (264.82,24.15) .. controls (266.29,22.44) and (267.81,22.4) .. (269.36,24.04) .. controls (271.63,25.69) and (273.53,25.69) .. (275.05,24.03) .. controls (276.6,22.38) and (278.11,22.41) .. (279.59,24.12) .. controls (281.03,25.83) and (282.91,25.91) .. (285.23,24.35) .. controls (286.84,22.77) and (288.33,22.86) .. (289.72,24.63) .. controls (291.07,26.4) and (292.56,26.52) .. (294.17,24.99) .. controls (296.56,23.56) and (298.39,23.75) .. (299.67,25.57) .. controls (300.91,27.4) and (302.72,27.64) .. (305.09,26.28) .. controls (306.77,24.85) and (308.19,25.07) .. (309.34,26.94) .. controls (311.13,28.95) and (312.87,29.27) .. (314.56,27.89) .. controls (316.27,26.54) and (317.96,26.9) .. (319.64,28.97) .. controls (320.57,30.9) and (322.22,31.31) .. (324.57,30.19) .. controls (326.3,28.93) and (327.89,29.38) .. (329.33,31.53) .. controls (330.06,33.5) and (331.59,34) .. (333.91,33.01) .. controls (335.66,31.86) and (337.12,32.4) .. (338.28,34.62) .. controls (339.31,36.84) and (340.97,37.54) .. (343.24,36.73) .. controls (345.55,35.98) and (346.85,36.61) .. (347.12,38.62) .. controls (347.76,40.87) and (349.19,41.69) .. (351.42,41.07) .. controls (354.14,40.86) and (355.65,41.9) .. (355.95,44.17) .. controls (356.05,46.38) and (357.36,47.5) .. (359.88,47.52) -- (362.75,50.59) ;
%Curve Lines [id:da28033726641199785] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (226,62.34) .. controls (264.8,81.54) and (318.7,80.9) .. (361.5,63.7) ;
%Shape: Brace [id:dp6361740838642302] 
\draw   (156.25,132.59) .. controls (156.26,137.26) and (158.59,139.59) .. (163.26,139.59) -- (190.88,139.56) .. controls (197.55,139.55) and (200.88,141.88) .. (200.89,146.55) .. controls (200.88,141.88) and (204.21,139.55) .. (210.88,139.54)(207.88,139.54) -- (238.51,139.51) .. controls (243.18,139.5) and (245.51,137.17) .. (245.5,132.5) ;
%Shape: Brace [id:dp49625506886148885] 
\draw   (344.75,135.59) .. controls (344.75,140.26) and (347.08,142.59) .. (351.75,142.59) -- (358.75,142.59) .. controls (365.42,142.59) and (368.75,144.92) .. (368.75,149.59) .. controls (368.75,144.92) and (372.08,142.59) .. (378.75,142.59)(375.75,142.59) -- (383.75,142.59) .. controls (388.42,142.59) and (390.75,140.26) .. (390.75,135.59) ;



% Text Node
\draw (204.4,96.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{2}\\
\end{array}$};
% Text Node
\draw (160.4,78.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{1}\\
\end{array}$};
% Text Node
\draw (166.4,52.6) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
%\draw (188.7,13.28) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (212.3,50.2) node [anchor=north west][inner sep=0.75pt]    {$b$};
% Text Node
\draw (353.8,98.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ \begin{array}{l}
T_{2}\\
\end{array}$};
% Text Node
%\draw (326.7,14.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
% Text Node
\draw (362.7,54.72) node [anchor=north west][inner sep=0.75pt]    {$a$};
% Text Node
\draw (268,86.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {{\footnotesize \textcolor[rgb]{0.29,0.56,0.89}{OPT}}};
% Text Node
\draw (193.5,151.5) node [anchor=north west][inner sep=0.75pt]    {${F}$};
% Text Node
\draw (358.5,152.84) node [anchor=north west][inner sep=0.75pt]    {${G}$};


\end{tikzpicture}

==> figs/partial_forest_matching.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,721); %set diagram left start at 0, and has height of 721

% %Shape: Trapezoid [id:dp272337128362264] 
% \draw   (8.17,167.7) -- (57.88,2) -- (257.46,2) -- (307.17,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp6273036267306145] 
% \draw   (338.5,167.7) -- (388.21,2) -- (587.79,2) -- (637.5,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp47647776751297055] 
% \draw   (377,167.7) -- (413.5,74.84) -- (434,74.84) -- (470.5,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp6797150301300279] 
% \draw   (484.83,167.7) -- (512.69,74.84) -- (573.64,74.84) -- (601.5,167.7) -- cycle ;
%Straight Lines [id:da45068759427930805] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (377,167.7) -- (470.5,167.7) ;
%Straight Lines [id:da24391826437672193] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (484.83,167.7) -- (601.5,167.7) ;
%Shape: Circle [id:dp6044945878056016] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.16,13.76) .. controls (397.16,10.39) and (399.88,7.67) .. (403.24,7.67) .. controls (406.61,7.67) and (409.33,10.39) .. (409.33,13.76) .. controls (409.33,17.12) and (406.61,19.84) .. (403.24,19.84) .. controls (399.88,19.84) and (397.16,17.12) .. (397.16,13.76) -- cycle ;
%Shape: Circle [id:dp6325783232986408] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.16,32.76) .. controls (388.16,29.39) and (390.88,26.67) .. (394.24,26.67) .. controls (397.61,26.67) and (400.33,29.39) .. (400.33,32.76) .. controls (400.33,36.12) and (397.61,38.84) .. (394.24,38.84) .. controls (390.88,38.84) and (388.16,36.12) .. (388.16,32.76) -- cycle ;
%Shape: Circle [id:dp7080568738522697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.49,39.42) .. controls (412.49,36.06) and (415.22,33.33) .. (418.58,33.33) .. controls (421.94,33.33) and (424.67,36.06) .. (424.67,39.42) .. controls (424.67,42.78) and (421.94,45.51) .. (418.58,45.51) .. controls (415.22,45.51) and (412.49,42.78) .. (412.49,39.42) -- cycle ;
%Shape: Circle [id:dp3008534133971419] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.16,57.76) .. controls (379.16,54.39) and (381.88,51.67) .. (385.24,51.67) .. controls (388.61,51.67) and (391.33,54.39) .. (391.33,57.76) .. controls (391.33,61.12) and (388.61,63.84) .. (385.24,63.84) .. controls (381.88,63.84) and (379.16,61.12) .. (379.16,57.76) -- cycle ;
%Shape: Circle [id:dp8888323436503189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.16,58.76) .. controls (397.16,55.39) and (399.88,52.67) .. (403.24,52.67) .. controls (406.61,52.67) and (409.33,55.39) .. (409.33,58.76) .. controls (409.33,62.12) and (406.61,64.84) .. (403.24,64.84) .. controls (399.88,64.84) and (397.16,62.12) .. (397.16,58.76) -- cycle ;
%Shape: Circle [id:dp9704621899471353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.16,83.76) .. controls (383.16,80.39) and (385.88,77.67) .. (389.24,77.67) .. controls (392.61,77.67) and (395.33,80.39) .. (395.33,83.76) .. controls (395.33,87.12) and (392.61,89.84) .. (389.24,89.84) .. controls (385.88,89.84) and (383.16,87.12) .. (383.16,83.76) -- cycle ;
%Shape: Circle [id:dp1246422948351269] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (371.16,103.76) .. controls (371.16,100.39) and (373.88,97.67) .. (377.24,97.67) .. controls (380.61,97.67) and (383.33,100.39) .. (383.33,103.76) .. controls (383.33,107.12) and (380.61,109.84) .. (377.24,109.84) .. controls (373.88,109.84) and (371.16,107.12) .. (371.16,103.76) -- cycle ;
%Shape: Circle [id:dp8921489120072166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (356.16,123.76) .. controls (356.16,120.39) and (358.88,117.67) .. (362.24,117.67) .. controls (365.61,117.67) and (368.33,120.39) .. (368.33,123.76) .. controls (368.33,127.12) and (365.61,129.84) .. (362.24,129.84) .. controls (358.88,129.84) and (356.16,127.12) .. (356.16,123.76) -- cycle ;
%Shape: Circle [id:dp51207352296023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.16,149.76) .. controls (349.16,146.39) and (351.88,143.67) .. (355.24,143.67) .. controls (358.61,143.67) and (361.33,146.39) .. (361.33,149.76) .. controls (361.33,153.12) and (358.61,155.84) .. (355.24,155.84) .. controls (351.88,155.84) and (349.16,153.12) .. (349.16,149.76) -- cycle ;
%Shape: Circle [id:dp6346532114797265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (370.16,142.76) .. controls (370.16,139.39) and (372.88,136.67) .. (376.24,136.67) .. controls (379.61,136.67) and (382.33,139.39) .. (382.33,142.76) .. controls (382.33,146.12) and (379.61,148.84) .. (376.24,148.84) .. controls (372.88,148.84) and (370.16,146.12) .. (370.16,142.76) -- cycle ;
%Straight Lines [id:da9711053648996162] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (355.24,143.67) -- (359.33,128.67) ;
%Straight Lines [id:da8490989256277768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (373.5,137.51) -- (366.17,125.51) ;
%Straight Lines [id:da9143416905447415] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (374.17,106.51) -- (365.5,118.84) ;
%Straight Lines [id:da6052273110472028] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (379.17,100.51) -- (386.5,86.51) ;
%Straight Lines [id:da47071370519833367] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.24,77.67) -- (385.24,63.84) ;
%Straight Lines [id:da0903012222993167] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (385.24,51.67) -- (391.17,37.18) ;
%Straight Lines [id:da1257438959729218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (403.24,52.67) -- (397.83,36.51) ;
%Straight Lines [id:da8767437336446218] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (394.24,26.67) -- (399.83,17.84) ;
%Straight Lines [id:da8861209405572164] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (416.17,33.51) -- (406.83,16.51) ;
%Shape: Circle [id:dp3842159172584152] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (419.16,62.76) .. controls (419.16,59.39) and (421.88,56.67) .. (425.24,56.67) .. controls (428.61,56.67) and (431.33,59.39) .. (431.33,62.76) .. controls (431.33,66.12) and (428.61,68.84) .. (425.24,68.84) .. controls (421.88,68.84) and (419.16,66.12) .. (419.16,62.76) -- cycle ;
%Straight Lines [id:da8270497401751782] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (425.24,56.67) -- (421.83,44.51) ;
%Straight Lines [id:da14495963784419574] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (98.5,127.51) -- (107.17,111.51) ;
%Shape: Circle [id:dp3208310811918802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90.49,87.42) .. controls (90.49,84.06) and (93.22,81.33) .. (96.58,81.33) .. controls (99.94,81.33) and (102.67,84.06) .. (102.67,87.42) .. controls (102.67,90.78) and (99.94,93.51) .. (96.58,93.51) .. controls (93.22,93.51) and (90.49,90.78) .. (90.49,87.42) -- cycle ;
%Shape: Circle [id:dp6045695459338642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (78.16,110.09) .. controls (78.16,106.73) and (80.88,104) .. (84.24,104) .. controls (87.61,104) and (90.33,106.73) .. (90.33,110.09) .. controls (90.33,113.45) and (87.61,116.18) .. (84.24,116.18) .. controls (80.88,116.18) and (78.16,113.45) .. (78.16,110.09) -- cycle ;
%Shape: Circle [id:dp6407460481339557] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (104.16,109.09) .. controls (104.16,105.73) and (106.88,103) .. (110.24,103) .. controls (113.61,103) and (116.33,105.73) .. (116.33,109.09) .. controls (116.33,112.45) and (113.61,115.18) .. (110.24,115.18) .. controls (106.88,115.18) and (104.16,112.45) .. (104.16,109.09) -- cycle ;
%Shape: Circle [id:dp6831958965177407] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (89.82,132.76) .. controls (89.82,129.39) and (92.55,126.67) .. (95.91,126.67) .. controls (99.27,126.67) and (102,129.39) .. (102,132.76) .. controls (102,136.12) and (99.27,138.84) .. (95.91,138.84) .. controls (92.55,138.84) and (89.82,136.12) .. (89.82,132.76) -- cycle ;
%Shape: Circle [id:dp8667675065926164] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (80.16,154.42) .. controls (80.16,151.06) and (82.88,148.33) .. (86.24,148.33) .. controls (89.61,148.33) and (92.33,151.06) .. (92.33,154.42) .. controls (92.33,157.78) and (89.61,160.51) .. (86.24,160.51) .. controls (82.88,160.51) and (80.16,157.78) .. (80.16,154.42) -- cycle ;
%Shape: Circle [id:dp48096263787365356] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (68.82,132.76) .. controls (68.82,129.39) and (71.55,126.67) .. (74.91,126.67) .. controls (78.27,126.67) and (81,129.39) .. (81,132.76) .. controls (81,136.12) and (78.27,138.84) .. (74.91,138.84) .. controls (71.55,138.84) and (68.82,136.12) .. (68.82,132.76) -- cycle ;
%Shape: Circle [id:dp38859960704433605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (58.82,153.09) .. controls (58.82,149.73) and (61.55,147) .. (64.91,147) .. controls (68.27,147) and (71,149.73) .. (71,153.09) .. controls (71,156.45) and (68.27,159.18) .. (64.91,159.18) .. controls (61.55,159.18) and (58.82,156.45) .. (58.82,153.09) -- cycle ;
%Shape: Circle [id:dp041474708714357655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (112.16,133.76) .. controls (112.16,130.39) and (114.88,127.67) .. (118.24,127.67) .. controls (121.61,127.67) and (124.33,130.39) .. (124.33,133.76) .. controls (124.33,137.12) and (121.61,139.84) .. (118.24,139.84) .. controls (114.88,139.84) and (112.16,137.12) .. (112.16,133.76) -- cycle ;
%Shape: Circle [id:dp10040693744876505] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (103.16,152.76) .. controls (103.16,149.39) and (105.88,146.67) .. (109.24,146.67) .. controls (112.61,146.67) and (115.33,149.39) .. (115.33,152.76) .. controls (115.33,156.12) and (112.61,158.84) .. (109.24,158.84) .. controls (105.88,158.84) and (103.16,156.12) .. (103.16,152.76) -- cycle ;
%Straight Lines [id:da23657965892835398] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (86.5,105.51) -- (94.24,91.51) ;
%Straight Lines [id:da6428694398359887] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (109.5,105.18) -- (100.17,90.18) ;
%Straight Lines [id:da6028299342437387] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (118.24,127.67) -- (113.83,112.51) ;
%Straight Lines [id:da4021797590928067] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (76.5,127.84) -- (80.83,113.51) ;
%Straight Lines [id:da6848730239834733] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (66.17,148.84) -- (71.83,135.84) ;
%Straight Lines [id:da6887546939615978] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (705.83,60.18) -- (714.5,44.18) ;
%Shape: Circle [id:dp8503199325444599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (697.82,20.09) .. controls (697.82,16.73) and (700.55,14) .. (703.91,14) .. controls (707.27,14) and (710,16.73) .. (710,20.09) .. controls (710,23.45) and (707.27,26.18) .. (703.91,26.18) .. controls (700.55,26.18) and (697.82,23.45) .. (697.82,20.09) -- cycle ;
%Shape: Circle [id:dp8642506249072481] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (685.49,42.76) .. controls (685.49,39.39) and (688.22,36.67) .. (691.58,36.67) .. controls (694.94,36.67) and (697.67,39.39) .. (697.67,42.76) .. controls (697.67,46.12) and (694.94,48.84) .. (691.58,48.84) .. controls (688.22,48.84) and (685.49,46.12) .. (685.49,42.76) -- cycle ;
%Shape: Circle [id:dp9385849185456281] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (711.49,41.76) .. controls (711.49,38.39) and (714.22,35.67) .. (717.58,35.67) .. controls (720.94,35.67) and (723.67,38.39) .. (723.67,41.76) .. controls (723.67,45.12) and (720.94,47.84) .. (717.58,47.84) .. controls (714.22,47.84) and (711.49,45.12) .. (711.49,41.76) -- cycle ;
%Shape: Circle [id:dp19438160803558602] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (697.16,65.42) .. controls (697.16,62.06) and (699.88,59.33) .. (703.24,59.33) .. controls (706.61,59.33) and (709.33,62.06) .. (709.33,65.42) .. controls (709.33,68.78) and (706.61,71.51) .. (703.24,71.51) .. controls (699.88,71.51) and (697.16,68.78) .. (697.16,65.42) -- cycle ;
%Shape: Circle [id:dp25188349379714703] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (676.16,65.42) .. controls (676.16,62.06) and (678.88,59.33) .. (682.24,59.33) .. controls (685.61,59.33) and (688.33,62.06) .. (688.33,65.42) .. controls (688.33,68.78) and (685.61,71.51) .. (682.24,71.51) .. controls (678.88,71.51) and (676.16,68.78) .. (676.16,65.42) -- cycle ;
%Shape: Circle [id:dp675558623426308] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (666.16,85.76) .. controls (666.16,82.39) and (668.88,79.67) .. (672.24,79.67) .. controls (675.61,79.67) and (678.33,82.39) .. (678.33,85.76) .. controls (678.33,89.12) and (675.61,91.84) .. (672.24,91.84) .. controls (668.88,91.84) and (666.16,89.12) .. (666.16,85.76) -- cycle ;
%Shape: Circle [id:dp33036657799782265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (719.49,66.42) .. controls (719.49,63.06) and (722.22,60.33) .. (725.58,60.33) .. controls (728.94,60.33) and (731.67,63.06) .. (731.67,66.42) .. controls (731.67,69.78) and (728.94,72.51) .. (725.58,72.51) .. controls (722.22,72.51) and (719.49,69.78) .. (719.49,66.42) -- cycle ;
%Straight Lines [id:da09655432541929931] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (693.83,38.18) -- (701.58,24.18) ;
%Straight Lines [id:da2689784107247897] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (716.83,37.84) -- (707.5,22.84) ;
%Straight Lines [id:da13467591911874144] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (725.58,60.33) -- (721.17,45.18) ;
%Straight Lines [id:da18710378244555992] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (683.83,60.51) -- (688.17,46.18) ;
%Straight Lines [id:da1847251815892641] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (673.5,81.51) -- (679.17,68.51) ;
% %Shape: Trapezoid [id:dp03797592261458527] 
% \draw   (657,96.37) -- (693.5,3.51) -- (714,3.51) -- (750.5,96.37) -- cycle ;
%Shape: Circle [id:dp6252822654665122] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.49,14.42) .. controls (68.49,11.06) and (71.22,8.33) .. (74.58,8.33) .. controls (77.94,8.33) and (80.67,11.06) .. (80.67,14.42) .. controls (80.67,17.78) and (77.94,20.51) .. (74.58,20.51) .. controls (71.22,20.51) and (68.49,17.78) .. (68.49,14.42) -- cycle ;
%Shape: Circle [id:dp7034517748360061] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (59.49,33.42) .. controls (59.49,30.06) and (62.22,27.33) .. (65.58,27.33) .. controls (68.94,27.33) and (71.67,30.06) .. (71.67,33.42) .. controls (71.67,36.78) and (68.94,39.51) .. (65.58,39.51) .. controls (62.22,39.51) and (59.49,36.78) .. (59.49,33.42) -- cycle ;
%Shape: Circle [id:dp869318817998094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (83.82,40.09) .. controls (83.82,36.73) and (86.55,34) .. (89.91,34) .. controls (93.27,34) and (96,36.73) .. (96,40.09) .. controls (96,43.45) and (93.27,46.18) .. (89.91,46.18) .. controls (86.55,46.18) and (83.82,43.45) .. (83.82,40.09) -- cycle ;
%Shape: Circle [id:dp043219850192190545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (50.49,58.42) .. controls (50.49,55.06) and (53.22,52.33) .. (56.58,52.33) .. controls (59.94,52.33) and (62.67,55.06) .. (62.67,58.42) .. controls (62.67,61.78) and (59.94,64.51) .. (56.58,64.51) .. controls (53.22,64.51) and (50.49,61.78) .. (50.49,58.42) -- cycle ;
%Shape: Circle [id:dp42503258275494393] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (68.49,59.42) .. controls (68.49,56.06) and (71.22,53.33) .. (74.58,53.33) .. controls (77.94,53.33) and (80.67,56.06) .. (80.67,59.42) .. controls (80.67,62.78) and (77.94,65.51) .. (74.58,65.51) .. controls (71.22,65.51) and (68.49,62.78) .. (68.49,59.42) -- cycle ;
%Shape: Circle [id:dp27029790120393216] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (54.49,84.42) .. controls (54.49,81.06) and (57.22,78.33) .. (60.58,78.33) .. controls (63.94,78.33) and (66.67,81.06) .. (66.67,84.42) .. controls (66.67,87.78) and (63.94,90.51) .. (60.58,90.51) .. controls (57.22,90.51) and (54.49,87.78) .. (54.49,84.42) -- cycle ;
%Shape: Circle [id:dp3747023893824575] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (42.49,104.42) .. controls (42.49,101.06) and (45.22,98.33) .. (48.58,98.33) .. controls (51.94,98.33) and (54.67,101.06) .. (54.67,104.42) .. controls (54.67,107.78) and (51.94,110.51) .. (48.58,110.51) .. controls (45.22,110.51) and (42.49,107.78) .. (42.49,104.42) -- cycle ;
%Shape: Circle [id:dp6328408386900053] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (27.49,124.42) .. controls (27.49,121.06) and (30.22,118.33) .. (33.58,118.33) .. controls (36.94,118.33) and (39.67,121.06) .. (39.67,124.42) .. controls (39.67,127.78) and (36.94,130.51) .. (33.58,130.51) .. controls (30.22,130.51) and (27.49,127.78) .. (27.49,124.42) -- cycle ;
%Shape: Circle [id:dp37129767373066613] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (20.49,150.42) .. controls (20.49,147.06) and (23.22,144.33) .. (26.58,144.33) .. controls (29.94,144.33) and (32.67,147.06) .. (32.67,150.42) .. controls (32.67,153.78) and (29.94,156.51) .. (26.58,156.51) .. controls (23.22,156.51) and (20.49,153.78) .. (20.49,150.42) -- cycle ;
%Shape: Circle [id:dp5654436861151628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (41.49,143.42) .. controls (41.49,140.06) and (44.22,137.33) .. (47.58,137.33) .. controls (50.94,137.33) and (53.67,140.06) .. (53.67,143.42) .. controls (53.67,146.78) and (50.94,149.51) .. (47.58,149.51) .. controls (44.22,149.51) and (41.49,146.78) .. (41.49,143.42) -- cycle ;
%Straight Lines [id:da875588320158144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (26.58,144.33) -- (30.67,129.33) ;
%Straight Lines [id:da12895885943213448] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (44.83,138.18) -- (37.5,126.18) ;
%Straight Lines [id:da24187636226639309] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (45.5,107.18) -- (36.83,119.51) ;
%Straight Lines [id:da8825181708749799] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (50.5,101.18) -- (57.83,87.18) ;
%Straight Lines [id:da20458303780615883] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60.58,78.33) -- (56.58,64.51) ;
%Straight Lines [id:da1820528484682955] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (56.58,52.33) -- (62.5,37.84) ;
%Straight Lines [id:da07321048177515865] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (74.58,53.33) -- (69.17,37.18) ;
%Straight Lines [id:da003861336437690932] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (65.58,27.33) -- (71.17,18.51) ;
%Straight Lines [id:da10644197906210695] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (87.5,34.18) -- (78.17,17.18) ;
%Shape: Circle [id:dp6619346974007876] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90.49,63.42) .. controls (90.49,60.06) and (93.22,57.33) .. (96.58,57.33) .. controls (99.94,57.33) and (102.67,60.06) .. (102.67,63.42) .. controls (102.67,66.78) and (99.94,69.51) .. (96.58,69.51) .. controls (93.22,69.51) and (90.49,66.78) .. (90.49,63.42) -- cycle ;
%Straight Lines [id:da5360254326149774] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (96.58,57.33) -- (93.17,45.18) ;
% %Shape: Trapezoid [id:dp9587179258986847] 
% \draw   (49.67,167.7) -- (86.17,74.84) -- (106.67,74.84) -- (143.17,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp9799370955358597] 
% \draw   (72.67,167.7) -- (80.14,144.01) -- (113.86,144.01) -- (121.33,167.7) -- cycle ;
%Shape: Circle [id:dp2895040444593773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (939.82,13.76) .. controls (939.82,10.39) and (942.55,7.67) .. (945.91,7.67) .. controls (949.27,7.67) and (952,10.39) .. (952,13.76) .. controls (952,17.12) and (949.27,19.84) .. (945.91,19.84) .. controls (942.55,19.84) and (939.82,17.12) .. (939.82,13.76) -- cycle ;
%Shape: Circle [id:dp08940364023229597] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (962.82,12.09) .. controls (962.82,8.73) and (965.55,6) .. (968.91,6) .. controls (972.27,6) and (975,8.73) .. (975,12.09) .. controls (975,15.45) and (972.27,18.18) .. (968.91,18.18) .. controls (965.55,18.18) and (962.82,15.45) .. (962.82,12.09) -- cycle ;
% %Shape: Trapezoid [id:dp5571782296491741] 
% \draw   (932.33,27.04) -- (939.81,3.34) -- (973.52,3.34) -- (981,27.04) -- cycle ;
% %Shape: Trapezoid [id:dp9022939267796364] 
% \draw   (156.17,167.7) -- (184.02,74.84) -- (244.98,74.84) -- (272.83,167.7) -- cycle ;
% %Shape: Trapezoid [id:dp5228746958601753] 
% \draw   (774.83,95.04) -- (802.69,2.18) -- (863.64,2.18) -- (891.5,95.04) -- cycle ;
% %Shape: Trapezoid [id:dp5005485951179041] 
% \draw   (680.67,96.37) -- (688.14,72.68) -- (721.86,72.68) -- (729.33,96.37) -- cycle ;
%Straight Lines [id:da4069063650966118] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (680.67,96.37) -- (729.33,96.37) ;
%Shape: Circle [id:dp961802746898976] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (754.66,9.42) .. controls (754.66,6.06) and (757.38,3.33) .. (760.74,3.33) .. controls (764.11,3.33) and (766.83,6.06) .. (766.83,9.42) .. controls (766.83,12.78) and (764.11,15.51) .. (760.74,15.51) .. controls (757.38,15.51) and (754.66,12.78) .. (754.66,9.42) -- cycle ;
%Shape: Circle [id:dp3557643216084849] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (633.16,8.09) .. controls (633.16,4.73) and (635.88,2) .. (639.24,2) .. controls (642.61,2) and (645.33,4.73) .. (645.33,8.09) .. controls (645.33,11.45) and (642.61,14.18) .. (639.24,14.18) .. controls (635.88,14.18) and (633.16,11.45) .. (633.16,8.09) -- cycle ;
%Shape: Circle [id:dp6771912601841086] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 119; blue, 249 }  ,fill opacity=1 ] (893.82,9.42) .. controls (893.82,6.06) and (896.55,3.33) .. (899.91,3.33) .. controls (903.27,3.33) and (906,6.06) .. (906,9.42) .. controls (906,12.78) and (903.27,15.51) .. (899.91,15.51) .. controls (896.55,15.51) and (893.82,12.78) .. (893.82,9.42) -- cycle ;
%Shape: Circle [id:dp9705025103429108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (207.82,63.42) .. controls (207.82,60.06) and (210.55,57.33) .. (213.91,57.33) .. controls (217.27,57.33) and (220,60.06) .. (220,63.42) .. controls (220,66.78) and (217.27,69.51) .. (213.91,69.51) .. controls (210.55,69.51) and (207.82,66.78) .. (207.82,63.42) -- cycle ;
%Shape: Circle [id:dp8893864822183166] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (102.18,13.95) .. controls (102.18,10.58) and (104.91,7.86) .. (108.27,7.86) .. controls (111.63,7.86) and (114.36,10.58) .. (114.36,13.95) .. controls (114.36,17.31) and (111.63,20.03) .. (108.27,20.03) .. controls (104.91,20.03) and (102.18,17.31) .. (102.18,13.95) -- cycle ;
%Shape: Circle [id:dp2962560329423911] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (103.32,37.76) .. controls (103.32,34.39) and (106.05,31.67) .. (109.41,31.67) .. controls (112.77,31.67) and (115.5,34.39) .. (115.5,37.76) .. controls (115.5,41.12) and (112.77,43.84) .. (109.41,43.84) .. controls (106.05,43.84) and (103.32,41.12) .. (103.32,37.76) -- cycle ;
%Shape: Circle [id:dp357959711296592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (113.99,61.56) .. controls (113.99,58.2) and (116.72,55.48) .. (120.08,55.48) .. controls (123.44,55.48) and (126.17,58.2) .. (126.17,61.56) .. controls (126.17,64.93) and (123.44,67.65) .. (120.08,67.65) .. controls (116.72,67.65) and (113.99,64.93) .. (113.99,61.56) -- cycle ;
%Shape: Circle [id:dp11123333487268883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (139.99,13.85) .. controls (139.99,10.49) and (142.72,7.76) .. (146.08,7.76) .. controls (149.44,7.76) and (152.17,10.49) .. (152.17,13.85) .. controls (152.17,17.21) and (149.44,19.94) .. (146.08,19.94) .. controls (142.72,19.94) and (139.99,17.21) .. (139.99,13.85) -- cycle ;
%Shape: Circle [id:dp3348959531428033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.7,34.71) .. controls (125.7,31.34) and (128.43,28.62) .. (131.79,28.62) .. controls (135.16,28.62) and (137.88,31.34) .. (137.88,34.71) .. controls (137.88,38.07) and (135.16,40.8) .. (131.79,40.8) .. controls (128.43,40.8) and (125.7,38.07) .. (125.7,34.71) -- cycle ;
%Shape: Circle [id:dp8360255803595009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.28,35.56) .. controls (152.28,32.2) and (155,29.48) .. (158.36,29.48) .. controls (161.73,29.48) and (164.45,32.2) .. (164.45,35.56) .. controls (164.45,38.93) and (161.73,41.65) .. (158.36,41.65) .. controls (155,41.65) and (152.28,38.93) .. (152.28,35.56) -- cycle ;
%Shape: Circle [id:dp5768190906028716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.7,59.56) .. controls (137.7,56.2) and (140.43,53.48) .. (143.79,53.48) .. controls (147.16,53.48) and (149.88,56.2) .. (149.88,59.56) .. controls (149.88,62.93) and (147.16,65.65) .. (143.79,65.65) .. controls (140.43,65.65) and (137.7,62.93) .. (137.7,59.56) -- cycle ;
%Shape: Circle [id:dp15906028232272096] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (125.7,83.28) .. controls (125.7,79.92) and (128.43,77.19) .. (131.79,77.19) .. controls (135.16,77.19) and (137.88,79.92) .. (137.88,83.28) .. controls (137.88,86.64) and (135.16,89.37) .. (131.79,89.37) .. controls (128.43,89.37) and (125.7,86.64) .. (125.7,83.28) -- cycle ;
%Shape: Circle [id:dp7757358055900576] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (148.85,83.28) .. controls (148.85,79.92) and (151.57,77.19) .. (154.94,77.19) .. controls (158.3,77.19) and (161.02,79.92) .. (161.02,83.28) .. controls (161.02,86.64) and (158.3,89.37) .. (154.94,89.37) .. controls (151.57,89.37) and (148.85,86.64) .. (148.85,83.28) -- cycle ;
%Shape: Circle [id:dp22318170973141904] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (133.13,109.85) .. controls (133.13,106.49) and (135.86,103.76) .. (139.22,103.76) .. controls (142.58,103.76) and (145.31,106.49) .. (145.31,109.85) .. controls (145.31,113.21) and (142.58,115.94) .. (139.22,115.94) .. controls (135.86,115.94) and (133.13,113.21) .. (133.13,109.85) -- cycle ;
%Shape: Circle [id:dp7008470640641078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (155.7,111.28) .. controls (155.7,107.92) and (158.43,105.19) .. (161.79,105.19) .. controls (165.16,105.19) and (167.88,107.92) .. (167.88,111.28) .. controls (167.88,114.64) and (165.16,117.37) .. (161.79,117.37) .. controls (158.43,117.37) and (155.7,114.64) .. (155.7,111.28) -- cycle ;
%Shape: Circle [id:dp0021056990370469375] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (142.85,132.42) .. controls (142.85,129.06) and (145.57,126.33) .. (148.94,126.33) .. controls (152.3,126.33) and (155.02,129.06) .. (155.02,132.42) .. controls (155.02,135.78) and (152.3,138.51) .. (148.94,138.51) .. controls (145.57,138.51) and (142.85,135.78) .. (142.85,132.42) -- cycle ;
%Shape: Circle [id:dp6811893453522342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.63,154.99) .. controls (143.63,151.63) and (146.36,148.9) .. (149.72,148.9) .. controls (153.08,148.9) and (155.81,151.63) .. (155.81,154.99) .. controls (155.81,158.36) and (153.08,161.08) .. (149.72,161.08) .. controls (146.36,161.08) and (143.63,158.36) .. (143.63,154.99) -- cycle ;
%Shape: Circle [id:dp7285942039188209] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (162.56,58.71) .. controls (162.56,55.34) and (165.29,52.62) .. (168.65,52.62) .. controls (172.01,52.62) and (174.74,55.34) .. (174.74,58.71) .. controls (174.74,62.07) and (172.01,64.8) .. (168.65,64.8) .. controls (165.29,64.8) and (162.56,62.07) .. (162.56,58.71) -- cycle ;
%Shape: Circle [id:dp9504559206756176] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (178.56,14.42) .. controls (178.56,11.06) and (181.29,8.33) .. (184.65,8.33) .. controls (188.01,8.33) and (190.74,11.06) .. (190.74,14.42) .. controls (190.74,17.78) and (188.01,20.51) .. (184.65,20.51) .. controls (181.29,20.51) and (178.56,17.78) .. (178.56,14.42) -- cycle ;
%Shape: Circle [id:dp9379876277858896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (175.42,37.85) .. controls (175.42,34.49) and (178.14,31.76) .. (181.51,31.76) .. controls (184.87,31.76) and (187.6,34.49) .. (187.6,37.85) .. controls (187.6,41.21) and (184.87,43.94) .. (181.51,43.94) .. controls (178.14,43.94) and (175.42,41.21) .. (175.42,37.85) -- cycle ;
%Shape: Circle [id:dp526998673642761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (200.28,30.14) .. controls (200.28,26.77) and (203,24.05) .. (206.36,24.05) .. controls (209.73,24.05) and (212.45,26.77) .. (212.45,30.14) .. controls (212.45,33.5) and (209.73,36.22) .. (206.36,36.22) .. controls (203,36.22) and (200.28,33.5) .. (200.28,30.14) -- cycle ;
%Shape: Circle [id:dp5579774443362651] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (184.85,61.56) .. controls (184.85,58.2) and (187.57,55.48) .. (190.94,55.48) .. controls (194.3,55.48) and (197.02,58.2) .. (197.02,61.56) .. controls (197.02,64.93) and (194.3,67.65) .. (190.94,67.65) .. controls (187.57,67.65) and (184.85,64.93) .. (184.85,61.56) -- cycle ;
%Shape: Circle [id:dp9812513319463692] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.28,49.85) .. controls (228.28,46.49) and (231,43.76) .. (234.36,43.76) .. controls (237.73,43.76) and (240.45,46.49) .. (240.45,49.85) .. controls (240.45,53.21) and (237.73,55.94) .. (234.36,55.94) .. controls (231,55.94) and (228.28,53.21) .. (228.28,49.85) -- cycle ;
%Shape: Circle [id:dp3784708150296636] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.42,24.71) .. controls (229.42,21.34) and (232.14,18.62) .. (235.51,18.62) .. controls (238.87,18.62) and (241.6,21.34) .. (241.6,24.71) .. controls (241.6,28.07) and (238.87,30.8) .. (235.51,30.8) .. controls (232.14,30.8) and (229.42,28.07) .. (229.42,24.71) -- cycle ;
%Shape: Circle [id:dp593927024214157] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (252.28,58.14) .. controls (252.28,54.77) and (255,52.05) .. (258.36,52.05) .. controls (261.73,52.05) and (264.45,54.77) .. (264.45,58.14) .. controls (264.45,61.5) and (261.73,64.22) .. (258.36,64.22) .. controls (255,64.22) and (252.28,61.5) .. (252.28,58.14) -- cycle ;
%Shape: Circle [id:dp8003310080219939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.92,84.42) .. controls (263.92,81.06) and (266.64,78.33) .. (270.01,78.33) .. controls (273.37,78.33) and (276.1,81.06) .. (276.1,84.42) .. controls (276.1,87.78) and (273.37,90.51) .. (270.01,90.51) .. controls (266.64,90.51) and (263.92,87.78) .. (263.92,84.42) -- cycle ;
%Shape: Circle [id:dp4684706820773519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (261.35,111.28) .. controls (261.35,107.92) and (264.07,105.19) .. (267.44,105.19) .. controls (270.8,105.19) and (273.52,107.92) .. (273.52,111.28) .. controls (273.52,114.64) and (270.8,117.37) .. (267.44,117.37) .. controls (264.07,117.37) and (261.35,114.64) .. (261.35,111.28) -- cycle ;
%Shape: Circle [id:dp585239946120786] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (279.63,134.14) .. controls (279.63,130.77) and (282.36,128.05) .. (285.72,128.05) .. controls (289.08,128.05) and (291.81,130.77) .. (291.81,134.14) .. controls (291.81,137.5) and (289.08,140.22) .. (285.72,140.22) .. controls (282.36,140.22) and (279.63,137.5) .. (279.63,134.14) -- cycle ;
%Shape: Circle [id:dp24575926571297102] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.35,156.42) .. controls (277.35,153.06) and (280.07,150.33) .. (283.44,150.33) .. controls (286.8,150.33) and (289.52,153.06) .. (289.52,156.42) .. controls (289.52,159.78) and (286.8,162.51) .. (283.44,162.51) .. controls (280.07,162.51) and (277.35,159.78) .. (277.35,156.42) -- cycle ;
%Straight Lines [id:da5526633793709512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (108.27,20.03) -- (109.41,31.67) ;
%Straight Lines [id:da5029241153983885] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.79,17.06) -- (134.07,29.92) ;
%Straight Lines [id:da542676340299552] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (110.64,40.77) -- (117.5,57.06) ;
%Straight Lines [id:da7235773721597454] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (122.64,64.77) -- (130.36,79.06) ;
%Straight Lines [id:da9675605160005187] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.5,16.49) -- (156.07,30.2) ;
%Straight Lines [id:da6720964660082553] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (155.21,39.92) -- (145.79,55.06) ;
%Straight Lines [id:da26181614163115685] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.5,38.77) -- (167.21,53.34) ;
%Straight Lines [id:da7925749234912267] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (166.93,63.63) -- (156.93,78.49) ;
%Straight Lines [id:da5260786108586533] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (141.21,104.49) -- (150.93,86.2) ;
%Straight Lines [id:da12800945559183297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (157.5,87.63) -- (161.79,105.19) ;
%Straight Lines [id:da727101114238456] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (159.14,116.2) -- (152.57,127.92) ;
%Straight Lines [id:da20340232236549793] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (149.72,148.9) -- (149.44,138.51) ;
%Straight Lines [id:da6724233183218673] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (182.36,18.2) -- (182.36,35.06) ;
%Straight Lines [id:da24447323584201786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (187.79,16.49) -- (201.5,27.06) ;
%Straight Lines [id:da9063398118804129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (204.36,33.63) -- (192.36,56.49) ;
%Straight Lines [id:da025788100681722215] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208.64,34.2) -- (213.41,57.33) ;
%Straight Lines [id:da9486213673491928] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.36,31.63) -- (231.79,45.63) ;
%Straight Lines [id:da9212580147776965] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (229.42,24.71) -- (210.84,27.38) ;
%Straight Lines [id:da09956828757307146] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (238.36,51.06) -- (254.07,56.2) ;
%Straight Lines [id:da87438746890656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (261.43,62.2) -- (270.01,78.33) ;
%Straight Lines [id:da6221721352239604] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.01,90.51) -- (267.44,105.19) ;
%Straight Lines [id:da9797377453045129] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270.57,113.92) -- (283.14,129.63) ;
%Straight Lines [id:da9617525366687325] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (283.44,150.33) -- (285.72,140.22) ;
%Shape: Circle [id:dp6592291906066314] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (536.32,63.92) .. controls (536.32,60.56) and (539.05,57.83) .. (542.41,57.83) .. controls (545.77,57.83) and (548.5,60.56) .. (548.5,63.92) .. controls (548.5,67.28) and (545.77,70.01) .. (542.41,70.01) .. controls (539.05,70.01) and (536.32,67.28) .. (536.32,63.92) -- cycle ;
%Shape: Circle [id:dp5913376891883713] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (430.68,14.45) .. controls (430.68,11.08) and (433.41,8.36) .. (436.77,8.36) .. controls (440.13,8.36) and (442.86,11.08) .. (442.86,14.45) .. controls (442.86,17.81) and (440.13,20.53) .. (436.77,20.53) .. controls (433.41,20.53) and (430.68,17.81) .. (430.68,14.45) -- cycle ;
%Shape: Circle [id:dp7885768368194215] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431.82,38.26) .. controls (431.82,34.89) and (434.55,32.17) .. (437.91,32.17) .. controls (441.27,32.17) and (444,34.89) .. (444,38.26) .. controls (444,41.62) and (441.27,44.34) .. (437.91,44.34) .. controls (434.55,44.34) and (431.82,41.62) .. (431.82,38.26) -- cycle ;
%Shape: Circle [id:dp13820665975878121] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (442.49,62.06) .. controls (442.49,58.7) and (445.22,55.98) .. (448.58,55.98) .. controls (451.94,55.98) and (454.67,58.7) .. (454.67,62.06) .. controls (454.67,65.43) and (451.94,68.15) .. (448.58,68.15) .. controls (445.22,68.15) and (442.49,65.43) .. (442.49,62.06) -- cycle ;
%Shape: Circle [id:dp47282738403540825] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (468.49,14.35) .. controls (468.49,10.99) and (471.22,8.26) .. (474.58,8.26) .. controls (477.94,8.26) and (480.67,10.99) .. (480.67,14.35) .. controls (480.67,17.71) and (477.94,20.44) .. (474.58,20.44) .. controls (471.22,20.44) and (468.49,17.71) .. (468.49,14.35) -- cycle ;
%Shape: Circle [id:dp21748392925586413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.2,35.21) .. controls (454.2,31.84) and (456.93,29.12) .. (460.29,29.12) .. controls (463.66,29.12) and (466.38,31.84) .. (466.38,35.21) .. controls (466.38,38.57) and (463.66,41.3) .. (460.29,41.3) .. controls (456.93,41.3) and (454.2,38.57) .. (454.2,35.21) -- cycle ;
%Shape: Circle [id:dp5913989365871903] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (480.78,36.06) .. controls (480.78,32.7) and (483.5,29.98) .. (486.86,29.98) .. controls (490.23,29.98) and (492.95,32.7) .. (492.95,36.06) .. controls (492.95,39.43) and (490.23,42.15) .. (486.86,42.15) .. controls (483.5,42.15) and (480.78,39.43) .. (480.78,36.06) -- cycle ;
%Shape: Circle [id:dp12510162629419708] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.2,60.06) .. controls (466.2,56.7) and (468.93,53.98) .. (472.29,53.98) .. controls (475.66,53.98) and (478.38,56.7) .. (478.38,60.06) .. controls (478.38,63.43) and (475.66,66.15) .. (472.29,66.15) .. controls (468.93,66.15) and (466.2,63.43) .. (466.2,60.06) -- cycle ;
%Shape: Circle [id:dp29921197703924185] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (454.2,83.78) .. controls (454.2,80.42) and (456.93,77.69) .. (460.29,77.69) .. controls (463.66,77.69) and (466.38,80.42) .. (466.38,83.78) .. controls (466.38,87.14) and (463.66,89.87) .. (460.29,89.87) .. controls (456.93,89.87) and (454.2,87.14) .. (454.2,83.78) -- cycle ;
%Shape: Circle [id:dp4954850758797742] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (477.35,83.78) .. controls (477.35,80.42) and (480.07,77.69) .. (483.44,77.69) .. controls (486.8,77.69) and (489.52,80.42) .. (489.52,83.78) .. controls (489.52,87.14) and (486.8,89.87) .. (483.44,89.87) .. controls (480.07,89.87) and (477.35,87.14) .. (477.35,83.78) -- cycle ;
%Shape: Circle [id:dp20532989819482506] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (461.63,110.35) .. controls (461.63,106.99) and (464.36,104.26) .. (467.72,104.26) .. controls (471.08,104.26) and (473.81,106.99) .. (473.81,110.35) .. controls (473.81,113.71) and (471.08,116.44) .. (467.72,116.44) .. controls (464.36,116.44) and (461.63,113.71) .. (461.63,110.35) -- cycle ;
%Shape: Circle [id:dp9682073283853929] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (484.2,111.78) .. controls (484.2,108.42) and (486.93,105.69) .. (490.29,105.69) .. controls (493.66,105.69) and (496.38,108.42) .. (496.38,111.78) .. controls (496.38,115.14) and (493.66,117.87) .. (490.29,117.87) .. controls (486.93,117.87) and (484.2,115.14) .. (484.2,111.78) -- cycle ;
%Shape: Circle [id:dp6580017112396648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (471.35,132.92) .. controls (471.35,129.56) and (474.07,126.83) .. (477.44,126.83) .. controls (480.8,126.83) and (483.52,129.56) .. (483.52,132.92) .. controls (483.52,136.28) and (480.8,139.01) .. (477.44,139.01) .. controls (474.07,139.01) and (471.35,136.28) .. (471.35,132.92) -- cycle ;
%Shape: Circle [id:dp6060384235094733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (472.13,155.49) .. controls (472.13,152.13) and (474.86,149.4) .. (478.22,149.4) .. controls (481.58,149.4) and (484.31,152.13) .. (484.31,155.49) .. controls (484.31,158.86) and (481.58,161.58) .. (478.22,161.58) .. controls (474.86,161.58) and (472.13,158.86) .. (472.13,155.49) -- cycle ;
%Shape: Circle [id:dp748436278107006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (491.06,59.21) .. controls (491.06,55.84) and (493.79,53.12) .. (497.15,53.12) .. controls (500.51,53.12) and (503.24,55.84) .. (503.24,59.21) .. controls (503.24,62.57) and (500.51,65.3) .. (497.15,65.3) .. controls (493.79,65.3) and (491.06,62.57) .. (491.06,59.21) -- cycle ;
%Shape: Circle [id:dp1768392370897014] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507.06,14.92) .. controls (507.06,11.56) and (509.79,8.83) .. (513.15,8.83) .. controls (516.51,8.83) and (519.24,11.56) .. (519.24,14.92) .. controls (519.24,18.28) and (516.51,21.01) .. (513.15,21.01) .. controls (509.79,21.01) and (507.06,18.28) .. (507.06,14.92) -- cycle ;
%Shape: Circle [id:dp713668482578897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (503.92,38.35) .. controls (503.92,34.99) and (506.64,32.26) .. (510.01,32.26) .. controls (513.37,32.26) and (516.1,34.99) .. (516.1,38.35) .. controls (516.1,41.71) and (513.37,44.44) .. (510.01,44.44) .. controls (506.64,44.44) and (503.92,41.71) .. (503.92,38.35) -- cycle ;
%Shape: Circle [id:dp23867662573690573] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (528.78,30.64) .. controls (528.78,27.27) and (531.5,24.55) .. (534.86,24.55) .. controls (538.23,24.55) and (540.95,27.27) .. (540.95,30.64) .. controls (540.95,34) and (538.23,36.72) .. (534.86,36.72) .. controls (531.5,36.72) and (528.78,34) .. (528.78,30.64) -- cycle ;
%Shape: Circle [id:dp995009715238909] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.35,62.06) .. controls (513.35,58.7) and (516.07,55.98) .. (519.44,55.98) .. controls (522.8,55.98) and (525.52,58.7) .. (525.52,62.06) .. controls (525.52,65.43) and (522.8,68.15) .. (519.44,68.15) .. controls (516.07,68.15) and (513.35,65.43) .. (513.35,62.06) -- cycle ;
%Shape: Circle [id:dp807336455700169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (556.78,50.35) .. controls (556.78,46.99) and (559.5,44.26) .. (562.86,44.26) .. controls (566.23,44.26) and (568.95,46.99) .. (568.95,50.35) .. controls (568.95,53.71) and (566.23,56.44) .. (562.86,56.44) .. controls (559.5,56.44) and (556.78,53.71) .. (556.78,50.35) -- cycle ;
%Shape: Circle [id:dp8884117396001259] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (557.92,25.21) .. controls (557.92,21.84) and (560.64,19.12) .. (564.01,19.12) .. controls (567.37,19.12) and (570.1,21.84) .. (570.1,25.21) .. controls (570.1,28.57) and (567.37,31.3) .. (564.01,31.3) .. controls (560.64,31.3) and (557.92,28.57) .. (557.92,25.21) -- cycle ;
%Shape: Circle [id:dp5415932719600118] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (580.78,58.64) .. controls (580.78,55.27) and (583.5,52.55) .. (586.86,52.55) .. controls (590.23,52.55) and (592.95,55.27) .. (592.95,58.64) .. controls (592.95,62) and (590.23,64.72) .. (586.86,64.72) .. controls (583.5,64.72) and (580.78,62) .. (580.78,58.64) -- cycle ;
%Shape: Circle [id:dp543976650822642] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (592.42,84.92) .. controls (592.42,81.56) and (595.14,78.83) .. (598.51,78.83) .. controls (601.87,78.83) and (604.6,81.56) .. (604.6,84.92) .. controls (604.6,88.28) and (601.87,91.01) .. (598.51,91.01) .. controls (595.14,91.01) and (592.42,88.28) .. (592.42,84.92) -- cycle ;
%Shape: Circle [id:dp30066612973975815] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (589.85,111.78) .. controls (589.85,108.42) and (592.57,105.69) .. (595.94,105.69) .. controls (599.3,105.69) and (602.02,108.42) .. (602.02,111.78) .. controls (602.02,115.14) and (599.3,117.87) .. (595.94,117.87) .. controls (592.57,117.87) and (589.85,115.14) .. (589.85,111.78) -- cycle ;
%Shape: Circle [id:dp4383966585171064] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (608.13,134.64) .. controls (608.13,131.27) and (610.86,128.55) .. (614.22,128.55) .. controls (617.58,128.55) and (620.31,131.27) .. (620.31,134.64) .. controls (620.31,138) and (617.58,140.72) .. (614.22,140.72) .. controls (610.86,140.72) and (608.13,138) .. (608.13,134.64) -- cycle ;
%Shape: Circle [id:dp36698393578991273] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (605.85,156.92) .. controls (605.85,153.56) and (608.57,150.83) .. (611.94,150.83) .. controls (615.3,150.83) and (618.02,153.56) .. (618.02,156.92) .. controls (618.02,160.28) and (615.3,163.01) .. (611.94,163.01) .. controls (608.57,163.01) and (605.85,160.28) .. (605.85,156.92) -- cycle ;
%Straight Lines [id:da5645241426770591] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (436.77,20.53) -- (437.91,32.17) ;
%Straight Lines [id:da3904904939723115] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (470.29,17.56) -- (462.57,30.42) ;
%Straight Lines [id:da2226663578537118] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (439.14,41.27) -- (446,57.56) ;
%Straight Lines [id:da6560525880279631] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (451.14,65.27) -- (458.86,79.56) ;
%Straight Lines [id:da03448839027227324] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (478,16.99) -- (484.57,30.7) ;
%Straight Lines [id:da4224054529433996] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (483.71,40.42) -- (474.29,55.56) ;
%Straight Lines [id:da08234136639401979] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490,39.27) -- (495.71,53.84) ;
%Straight Lines [id:da6455937458432306] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (495.43,64.13) -- (485.43,78.99) ;
%Straight Lines [id:da4027460623982999] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (469.71,104.99) -- (479.43,86.7) ;
%Straight Lines [id:da8601324699961388] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (486,88.13) -- (490.29,105.69) ;
%Straight Lines [id:da02483484029692762] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (478.22,149.4) -- (477.94,139.01) ;
%Straight Lines [id:da6839558433237058] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (510.86,18.7) -- (510.86,35.56) ;
%Straight Lines [id:da8595978567662423] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (516.29,16.99) -- (530,27.56) ;
%Straight Lines [id:da7887556231343835] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (532.86,34.13) -- (520.86,56.99) ;
%Straight Lines [id:da8974574731450298] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (537.14,34.7) -- (541.91,57.83) ;
%Straight Lines [id:da8014052964223684] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540.86,32.13) -- (560.29,46.13) ;
%Straight Lines [id:da9669321622348681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (557.92,25.21) -- (539.34,27.88) ;
%Straight Lines [id:da12204779946230349] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (566.86,51.56) -- (582.57,56.7) ;
%Straight Lines [id:da23780629985947144] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (589.93,62.7) -- (598.51,78.83) ;
%Straight Lines [id:da01853181765324252] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (598.51,91.01) -- (595.94,105.69) ;
%Straight Lines [id:da08969808544036084] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (599.07,114.42) -- (611.64,130.13) ;
%Straight Lines [id:da45381345974153886] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (611.94,150.83) -- (614.22,140.72) ;
%Shape: Circle [id:dp821287578848845] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (189.82,87.14) .. controls (189.82,83.77) and (192.55,81.05) .. (195.91,81.05) .. controls (199.27,81.05) and (202,83.77) .. (202,87.14) .. controls (202,90.5) and (199.27,93.22) .. (195.91,93.22) .. controls (192.55,93.22) and (189.82,90.5) .. (189.82,87.14) -- cycle ;
%Shape: Circle [id:dp10878123136883344] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (224.11,85.71) .. controls (224.11,82.34) and (226.83,79.62) .. (230.2,79.62) .. controls (233.56,79.62) and (236.29,82.34) .. (236.29,85.71) .. controls (236.29,89.07) and (233.56,91.8) .. (230.2,91.8) .. controls (226.83,91.8) and (224.11,89.07) .. (224.11,85.71) -- cycle ;
%Shape: Circle [id:dp2508553315822135] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (179.25,113.14) .. controls (179.25,109.77) and (181.98,107.05) .. (185.34,107.05) .. controls (188.7,107.05) and (191.43,109.77) .. (191.43,113.14) .. controls (191.43,116.5) and (188.7,119.22) .. (185.34,119.22) .. controls (181.98,119.22) and (179.25,116.5) .. (179.25,113.14) -- cycle ;
%Shape: Circle [id:dp8952744097841372] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (208.11,112.56) .. controls (208.11,109.2) and (210.83,106.48) .. (214.2,106.48) .. controls (217.56,106.48) and (220.29,109.2) .. (220.29,112.56) .. controls (220.29,115.93) and (217.56,118.65) .. (214.2,118.65) .. controls (210.83,118.65) and (208.11,115.93) .. (208.11,112.56) -- cycle ;
%Shape: Circle [id:dp8955695498347453] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (238.97,114.85) .. controls (238.97,111.49) and (241.69,108.76) .. (245.05,108.76) .. controls (248.42,108.76) and (251.14,111.49) .. (251.14,114.85) .. controls (251.14,118.21) and (248.42,120.94) .. (245.05,120.94) .. controls (241.69,120.94) and (238.97,118.21) .. (238.97,114.85) -- cycle ;
%Shape: Circle [id:dp9010777402788392] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (222.11,144.85) .. controls (222.11,141.49) and (224.83,138.76) .. (228.2,138.76) .. controls (231.56,138.76) and (234.29,141.49) .. (234.29,144.85) .. controls (234.29,148.21) and (231.56,150.94) .. (228.2,150.94) .. controls (224.83,150.94) and (222.11,148.21) .. (222.11,144.85) -- cycle ;
%Shape: Circle [id:dp05036151384497689] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (250.68,150.28) .. controls (250.68,146.92) and (253.41,144.19) .. (256.77,144.19) .. controls (260.13,144.19) and (262.86,146.92) .. (262.86,150.28) .. controls (262.86,153.64) and (260.13,156.37) .. (256.77,156.37) .. controls (253.41,156.37) and (250.68,153.64) .. (250.68,150.28) -- cycle ;
%Shape: Circle [id:dp05330078807229244] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (187.82,138.28) .. controls (187.82,134.92) and (190.55,132.19) .. (193.91,132.19) .. controls (197.27,132.19) and (200,134.92) .. (200,138.28) .. controls (200,141.64) and (197.27,144.37) .. (193.91,144.37) .. controls (190.55,144.37) and (187.82,141.64) .. (187.82,138.28) -- cycle ;
%Straight Lines [id:da4995346300399681] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (210.86,67.34) -- (198.86,82.77) ;
%Straight Lines [id:da1322577236896847] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (96.58,81.33) -- (97.91,66.84) ;
%Straight Lines [id:da3667308782548968] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (87.17,150.84) -- (93.83,135.18) ;
%Straight Lines [id:da4681181336767095] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (107.17,149.84) -- (97.83,134.84) ;
%Straight Lines [id:da84591635973772] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (217.14,66.77) -- (228.29,81.34) ;
%Straight Lines [id:da9379375026803307] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (227.71,89.63) -- (216.86,107.34) ;
%Straight Lines [id:da6040037191200192] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (232,88.77) -- (242.86,109.92) ;
%Straight Lines [id:da15044915106113876] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (230,141.63) -- (242.57,119.06) ;
%Straight Lines [id:da9245635454982037] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (248.29,117.92) -- (256,146.2) ;
%Straight Lines [id:da3888543130714526] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (194.29,90.77) -- (187.14,107.63) ;
%Straight Lines [id:da9440639864958835] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (186,114.77) -- (193.43,135.06) ;
%Shape: Circle [id:dp138517017892954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (807.82,16.18) .. controls (807.82,12.82) and (810.55,10.1) .. (813.91,10.1) .. controls (817.27,10.1) and (820,12.82) .. (820,16.18) .. controls (820,19.55) and (817.27,22.27) .. (813.91,22.27) .. controls (810.55,22.27) and (807.82,19.55) .. (807.82,16.18) -- cycle ;
%Shape: Circle [id:dp497289834962684] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (842.11,14.76) .. controls (842.11,11.39) and (844.83,8.67) .. (848.2,8.67) .. controls (851.56,8.67) and (854.29,11.39) .. (854.29,14.76) .. controls (854.29,18.12) and (851.56,20.84) .. (848.2,20.84) .. controls (844.83,20.84) and (842.11,18.12) .. (842.11,14.76) -- cycle ;
%Shape: Circle [id:dp8369280744727661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (797.25,42.18) .. controls (797.25,38.82) and (799.98,36.1) .. (803.34,36.1) .. controls (806.7,36.1) and (809.43,38.82) .. (809.43,42.18) .. controls (809.43,45.55) and (806.7,48.27) .. (803.34,48.27) .. controls (799.98,48.27) and (797.25,45.55) .. (797.25,42.18) -- cycle ;
%Shape: Circle [id:dp5694357421168033] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (826.11,41.61) .. controls (826.11,38.25) and (828.83,35.52) .. (832.2,35.52) .. controls (835.56,35.52) and (838.29,38.25) .. (838.29,41.61) .. controls (838.29,44.97) and (835.56,47.7) .. (832.2,47.7) .. controls (828.83,47.7) and (826.11,44.97) .. (826.11,41.61) -- cycle ;
%Shape: Circle [id:dp4415985599823167] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (856.97,43.9) .. controls (856.97,40.54) and (859.69,37.81) .. (863.05,37.81) .. controls (866.42,37.81) and (869.14,40.54) .. (869.14,43.9) .. controls (869.14,47.26) and (866.42,49.99) .. (863.05,49.99) .. controls (859.69,49.99) and (856.97,47.26) .. (856.97,43.9) -- cycle ;
%Shape: Circle [id:dp6488814933244396] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (840.11,73.9) .. controls (840.11,70.54) and (842.83,67.81) .. (846.2,67.81) .. controls (849.56,67.81) and (852.29,70.54) .. (852.29,73.9) .. controls (852.29,77.26) and (849.56,79.99) .. (846.2,79.99) .. controls (842.83,79.99) and (840.11,77.26) .. (840.11,73.9) -- cycle ;
%Shape: Circle [id:dp3971739623533628] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (868.68,79.33) .. controls (868.68,75.96) and (871.41,73.24) .. (874.77,73.24) .. controls (878.13,73.24) and (880.86,75.96) .. (880.86,79.33) .. controls (880.86,82.69) and (878.13,85.42) .. (874.77,85.42) .. controls (871.41,85.42) and (868.68,82.69) .. (868.68,79.33) -- cycle ;
%Shape: Circle [id:dp34143776672180537] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (805.82,67.33) .. controls (805.82,63.96) and (808.55,61.24) .. (811.91,61.24) .. controls (815.27,61.24) and (818,63.96) .. (818,67.33) .. controls (818,70.69) and (815.27,73.42) .. (811.91,73.42) .. controls (808.55,73.42) and (805.82,70.69) .. (805.82,67.33) -- cycle ;
%Straight Lines [id:da39575530269336734] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (845.71,18.68) -- (834.86,36.39) ;
%Straight Lines [id:da611788251820873] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (850,17.82) -- (860.86,38.96) ;
%Straight Lines [id:da08950399568101752] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (848,70.68) -- (860.57,48.11) ;
%Straight Lines [id:da17071922205576584] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (866.29,46.96) -- (874,75.25) ;
%Straight Lines [id:da28406732803937595] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (812.29,19.82) -- (805.14,36.68) ;
%Straight Lines [id:da7225203346384144] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (804,43.82) -- (811.43,64.11) ;
%Straight Lines [id:da7058712532063882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (487.14,116.2) -- (480.57,127.92) ;
%Straight Lines [id:da12297546962567973] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (293,46) .. controls (294.67,44.33) and (296.33,44.33) .. (298,45.99) .. controls (299.67,47.65) and (301.34,47.64) .. (303,45.97) .. controls (304.67,44.3) and (306.33,44.3) .. (308,45.96) .. controls (309.67,47.62) and (311.34,47.61) .. (313,45.94) .. controls (314.67,44.27) and (316.33,44.27) .. (318,45.93) .. controls (319.67,47.59) and (321.33,47.59) .. (323,45.92) .. controls (324.66,44.25) and (326.33,44.24) .. (328,45.9) .. controls (329.67,47.56) and (331.33,47.56) .. (333,45.89) -- (337.5,45.87) -- (345.5,45.85) ;
\draw [shift={(348.5,45.84)}, rotate = 179.84] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Trapezoid [id:dp08571366404989234] 
% \draw   (12.17,379.7) -- (61.88,214) -- (261.46,214) -- (311.17,379.7) -- cycle ;
%Straight Lines [id:da3716047408477061] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (102.5,339.51) -- (111.17,323.51) ;
%Shape: Circle [id:dp6842704890229148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (94.49,299.42) .. controls (94.49,296.06) and (97.22,293.33) .. (100.58,293.33) .. controls (103.94,293.33) and (106.67,296.06) .. (106.67,299.42) .. controls (106.67,302.78) and (103.94,305.51) .. (100.58,305.51) .. controls (97.22,305.51) and (94.49,302.78) .. (94.49,299.42) -- cycle ;
%Shape: Circle [id:dp023916597511238757] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (82.16,322.09) .. controls (82.16,318.73) and (84.88,316) .. (88.24,316) .. controls (91.61,316) and (94.33,318.73) .. (94.33,322.09) .. controls (94.33,325.45) and (91.61,328.18) .. (88.24,328.18) .. controls (84.88,328.18) and (82.16,325.45) .. (82.16,322.09) -- cycle ;
%Shape: Circle [id:dp34911774863700873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108.16,321.09) .. controls (108.16,317.73) and (110.88,315) .. (114.24,315) .. controls (117.61,315) and (120.33,317.73) .. (120.33,321.09) .. controls (120.33,324.45) and (117.61,327.18) .. (114.24,327.18) .. controls (110.88,327.18) and (108.16,324.45) .. (108.16,321.09) -- cycle ;
%Shape: Circle [id:dp5429924522777587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (93.82,344.76) .. controls (93.82,341.39) and (96.55,338.67) .. (99.91,338.67) .. controls (103.27,338.67) and (106,341.39) .. (106,344.76) .. controls (106,348.12) and (103.27,350.84) .. (99.91,350.84) .. controls (96.55,350.84) and (93.82,348.12) .. (93.82,344.76) -- cycle ;
%Shape: Circle [id:dp7418926282308547] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (84.16,366.42) .. controls (84.16,363.06) and (86.88,360.33) .. (90.24,360.33) .. controls (93.61,360.33) and (96.33,363.06) .. (96.33,366.42) .. controls (96.33,369.78) and (93.61,372.51) .. (90.24,372.51) .. controls (86.88,372.51) and (84.16,369.78) .. (84.16,366.42) -- cycle ;
%Shape: Circle [id:dp9081942879462415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (72.82,344.76) .. controls (72.82,341.39) and (75.55,338.67) .. (78.91,338.67) .. controls (82.27,338.67) and (85,341.39) .. (85,344.76) .. controls (85,348.12) and (82.27,350.84) .. (78.91,350.84) .. controls (75.55,350.84) and (72.82,348.12) .. (72.82,344.76) -- cycle ;
%Shape: Circle [id:dp29718610041582716] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (116.16,345.76) .. controls (116.16,342.39) and (118.88,339.67) .. (122.24,339.67) .. controls (125.61,339.67) and (128.33,342.39) .. (128.33,345.76) .. controls (128.33,349.12) and (125.61,351.84) .. (122.24,351.84) .. controls (118.88,351.84) and (116.16,349.12) .. (116.16,345.76) -- cycle ;
%Shape: Circle [id:dp1322317694585189] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (107.16,364.76) .. controls (107.16,361.39) and (109.88,358.67) .. (113.24,358.67) .. controls (116.61,358.67) and (119.33,361.39) .. (119.33,364.76) .. controls (119.33,368.12) and (116.61,370.84) .. (113.24,370.84) .. controls (109.88,370.84) and (107.16,368.12) .. (107.16,364.76) -- cycle ;
%Straight Lines [id:da8311203387746107] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (90.5,317.51) -- (98.24,303.51) ;
%Straight Lines [id:da46503716803529627] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (113.5,317.18) -- (104.17,302.18) ;
%Straight Lines [id:da3541072576453279] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (122.24,339.67) -- (117.83,324.51) ;
%Straight Lines [id:da905326222260638] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (80.5,339.84) -- (84.83,325.51) ;
%Shape: Circle [id:dp8891564429435288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.49,226.42) .. controls (72.49,223.06) and (75.22,220.33) .. (78.58,220.33) .. controls (81.94,220.33) and (84.67,223.06) .. (84.67,226.42) .. controls (84.67,229.78) and (81.94,232.51) .. (78.58,232.51) .. controls (75.22,232.51) and (72.49,229.78) .. (72.49,226.42) -- cycle ;
%Shape: Circle [id:dp30778460982698563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (63.49,245.42) .. controls (63.49,242.06) and (66.22,239.33) .. (69.58,239.33) .. controls (72.94,239.33) and (75.67,242.06) .. (75.67,245.42) .. controls (75.67,248.78) and (72.94,251.51) .. (69.58,251.51) .. controls (66.22,251.51) and (63.49,248.78) .. (63.49,245.42) -- cycle ;
%Shape: Circle [id:dp11811097870289111] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (87.82,252.09) .. controls (87.82,248.73) and (90.55,246) .. (93.91,246) .. controls (97.27,246) and (100,248.73) .. (100,252.09) .. controls (100,255.45) and (97.27,258.18) .. (93.91,258.18) .. controls (90.55,258.18) and (87.82,255.45) .. (87.82,252.09) -- cycle ;
%Shape: Circle [id:dp5799438676356661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (54.49,270.42) .. controls (54.49,267.06) and (57.22,264.33) .. (60.58,264.33) .. controls (63.94,264.33) and (66.67,267.06) .. (66.67,270.42) .. controls (66.67,273.78) and (63.94,276.51) .. (60.58,276.51) .. controls (57.22,276.51) and (54.49,273.78) .. (54.49,270.42) -- cycle ;
%Shape: Circle [id:dp8594991370406522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (72.49,271.42) .. controls (72.49,268.06) and (75.22,265.33) .. (78.58,265.33) .. controls (81.94,265.33) and (84.67,268.06) .. (84.67,271.42) .. controls (84.67,274.78) and (81.94,277.51) .. (78.58,277.51) .. controls (75.22,277.51) and (72.49,274.78) .. (72.49,271.42) -- cycle ;
%Shape: Circle [id:dp8098304901181459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (58.49,296.42) .. controls (58.49,293.06) and (61.22,290.33) .. (64.58,290.33) .. controls (67.94,290.33) and (70.67,293.06) .. (70.67,296.42) .. controls (70.67,299.78) and (67.94,302.51) .. (64.58,302.51) .. controls (61.22,302.51) and (58.49,299.78) .. (58.49,296.42) -- cycle ;
%Shape: Circle [id:dp8695508007727399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (46.49,316.42) .. controls (46.49,313.06) and (49.22,310.33) .. (52.58,310.33) .. controls (55.94,310.33) and (58.67,313.06) .. (58.67,316.42) .. controls (58.67,319.78) and (55.94,322.51) .. (52.58,322.51) .. controls (49.22,322.51) and (46.49,319.78) .. (46.49,316.42) -- cycle ;
%Shape: Circle [id:dp09750116301838085] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (31.49,336.42) .. controls (31.49,333.06) and (34.22,330.33) .. (37.58,330.33) .. controls (40.94,330.33) and (43.67,333.06) .. (43.67,336.42) .. controls (43.67,339.78) and (40.94,342.51) .. (37.58,342.51) .. controls (34.22,342.51) and (31.49,339.78) .. (31.49,336.42) -- cycle ;
%Shape: Circle [id:dp058879230866076826] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (35.99,365.92) .. controls (35.99,362.56) and (38.72,359.83) .. (42.08,359.83) .. controls (45.44,359.83) and (48.17,362.56) .. (48.17,365.92) .. controls (48.17,369.28) and (45.44,372.01) .. (42.08,372.01) .. controls (38.72,372.01) and (35.99,369.28) .. (35.99,365.92) -- cycle ;
%Straight Lines [id:da24189196764434628] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (42.08,359.83) -- (37.58,342.51) ;
%Straight Lines [id:da6412098313797172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (49.5,319.18) -- (40.83,331.51) ;
%Straight Lines [id:da45154996479515286] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (54.5,313.18) -- (61.83,299.18) ;
%Straight Lines [id:da7904907604159161] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (64.58,290.33) -- (60.58,276.51) ;
%Straight Lines [id:da1506644037234579] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (60.58,264.33) -- (66.5,249.84) ;
%Straight Lines [id:da9364154354933689] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (78.58,265.33) -- (73.17,249.18) ;
%Straight Lines [id:da8500595170571166] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (69.58,239.33) -- (75.17,230.51) ;
%Straight Lines [id:da6998299979849778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (91.5,246.18) -- (82.17,229.18) ;
%Shape: Circle [id:dp7802341790099305] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (94.49,275.42) .. controls (94.49,272.06) and (97.22,269.33) .. (100.58,269.33) .. controls (103.94,269.33) and (106.67,272.06) .. (106.67,275.42) .. controls (106.67,278.78) and (103.94,281.51) .. (100.58,281.51) .. controls (97.22,281.51) and (94.49,278.78) .. (94.49,275.42) -- cycle ;
%Straight Lines [id:da35369207622494825] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (100.58,269.33) -- (97.17,257.18) ;
% %Shape: Trapezoid [id:dp6249578012130963] 
% \draw   (53.67,379.7) -- (90.17,286.84) -- (110.67,286.84) -- (147.17,379.7) -- cycle ;
% %Shape: Trapezoid [id:dp2401180230346056] 
% \draw   (76.67,379.7) -- (84.14,356.01) -- (117.86,356.01) -- (125.33,379.7) -- cycle ;
% %Shape: Trapezoid [id:dp3348890502211028] 
% \draw   (160.17,379.7) -- (188.02,286.84) -- (248.98,286.84) -- (276.83,379.7) -- cycle ;
%Shape: Circle [id:dp6294362293003386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (211.82,275.42) .. controls (211.82,272.06) and (214.55,269.33) .. (217.91,269.33) .. controls (221.27,269.33) and (224,272.06) .. (224,275.42) .. controls (224,278.78) and (221.27,281.51) .. (217.91,281.51) .. controls (214.55,281.51) and (211.82,278.78) .. (211.82,275.42) -- cycle ;
%Shape: Circle [id:dp20370110199481783] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (106.18,225.95) .. controls (106.18,222.58) and (108.91,219.86) .. (112.27,219.86) .. controls (115.63,219.86) and (118.36,222.58) .. (118.36,225.95) .. controls (118.36,229.31) and (115.63,232.03) .. (112.27,232.03) .. controls (108.91,232.03) and (106.18,229.31) .. (106.18,225.95) -- cycle ;
%Shape: Circle [id:dp39961537772844347] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (107.32,249.76) .. controls (107.32,246.39) and (110.05,243.67) .. (113.41,243.67) .. controls (116.77,243.67) and (119.5,246.39) .. (119.5,249.76) .. controls (119.5,253.12) and (116.77,255.84) .. (113.41,255.84) .. controls (110.05,255.84) and (107.32,253.12) .. (107.32,249.76) -- cycle ;
%Shape: Circle [id:dp7636035164239054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (117.99,273.56) .. controls (117.99,270.2) and (120.72,267.48) .. (124.08,267.48) .. controls (127.44,267.48) and (130.17,270.2) .. (130.17,273.56) .. controls (130.17,276.93) and (127.44,279.65) .. (124.08,279.65) .. controls (120.72,279.65) and (117.99,276.93) .. (117.99,273.56) -- cycle ;
%Shape: Circle [id:dp590721749728661] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (143.99,225.85) .. controls (143.99,222.49) and (146.72,219.76) .. (150.08,219.76) .. controls (153.44,219.76) and (156.17,222.49) .. (156.17,225.85) .. controls (156.17,229.21) and (153.44,231.94) .. (150.08,231.94) .. controls (146.72,231.94) and (143.99,229.21) .. (143.99,225.85) -- cycle ;
%Shape: Circle [id:dp3100388176327544] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.7,246.71) .. controls (129.7,243.34) and (132.43,240.62) .. (135.79,240.62) .. controls (139.16,240.62) and (141.88,243.34) .. (141.88,246.71) .. controls (141.88,250.07) and (139.16,252.8) .. (135.79,252.8) .. controls (132.43,252.8) and (129.7,250.07) .. (129.7,246.71) -- cycle ;
%Shape: Circle [id:dp3927138731518698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (156.28,247.56) .. controls (156.28,244.2) and (159,241.48) .. (162.36,241.48) .. controls (165.73,241.48) and (168.45,244.2) .. (168.45,247.56) .. controls (168.45,250.93) and (165.73,253.65) .. (162.36,253.65) .. controls (159,253.65) and (156.28,250.93) .. (156.28,247.56) -- cycle ;
%Shape: Circle [id:dp6320810960720966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (141.7,271.56) .. controls (141.7,268.2) and (144.43,265.48) .. (147.79,265.48) .. controls (151.16,265.48) and (153.88,268.2) .. (153.88,271.56) .. controls (153.88,274.93) and (151.16,277.65) .. (147.79,277.65) .. controls (144.43,277.65) and (141.7,274.93) .. (141.7,271.56) -- cycle ;
%Shape: Circle [id:dp7980773491260249] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (129.7,295.28) .. controls (129.7,291.92) and (132.43,289.19) .. (135.79,289.19) .. controls (139.16,289.19) and (141.88,291.92) .. (141.88,295.28) .. controls (141.88,298.64) and (139.16,301.37) .. (135.79,301.37) .. controls (132.43,301.37) and (129.7,298.64) .. (129.7,295.28) -- cycle ;
%Shape: Circle [id:dp6884805997227108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (152.85,295.28) .. controls (152.85,291.92) and (155.57,289.19) .. (158.94,289.19) .. controls (162.3,289.19) and (165.02,291.92) .. (165.02,295.28) .. controls (165.02,298.64) and (162.3,301.37) .. (158.94,301.37) .. controls (155.57,301.37) and (152.85,298.64) .. (152.85,295.28) -- cycle ;
%Shape: Circle [id:dp5034625515915712] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (137.13,321.85) .. controls (137.13,318.49) and (139.86,315.76) .. (143.22,315.76) .. controls (146.58,315.76) and (149.31,318.49) .. (149.31,321.85) .. controls (149.31,325.21) and (146.58,327.94) .. (143.22,327.94) .. controls (139.86,327.94) and (137.13,325.21) .. (137.13,321.85) -- cycle ;
%Shape: Circle [id:dp9195568392945255] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (159.7,323.28) .. controls (159.7,319.92) and (162.43,317.19) .. (165.79,317.19) .. controls (169.16,317.19) and (171.88,319.92) .. (171.88,323.28) .. controls (171.88,326.64) and (169.16,329.37) .. (165.79,329.37) .. controls (162.43,329.37) and (159.7,326.64) .. (159.7,323.28) -- cycle ;
%Shape: Circle [id:dp2886673372356081] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (146.85,344.42) .. controls (146.85,341.06) and (149.57,338.33) .. (152.94,338.33) .. controls (156.3,338.33) and (159.02,341.06) .. (159.02,344.42) .. controls (159.02,347.78) and (156.3,350.51) .. (152.94,350.51) .. controls (149.57,350.51) and (146.85,347.78) .. (146.85,344.42) -- cycle ;
%Shape: Circle [id:dp6804889499814999] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (147.63,366.99) .. controls (147.63,363.63) and (150.36,360.9) .. (153.72,360.9) .. controls (157.08,360.9) and (159.81,363.63) .. (159.81,366.99) .. controls (159.81,370.36) and (157.08,373.08) .. (153.72,373.08) .. controls (150.36,373.08) and (147.63,370.36) .. (147.63,366.99) -- cycle ;
%Shape: Circle [id:dp023732290489976604] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (166.56,270.71) .. controls (166.56,267.34) and (169.29,264.62) .. (172.65,264.62) .. controls (176.01,264.62) and (178.74,267.34) .. (178.74,270.71) .. controls (178.74,274.07) and (176.01,276.8) .. (172.65,276.8) .. controls (169.29,276.8) and (166.56,274.07) .. (166.56,270.71) -- cycle ;
%Shape: Circle [id:dp21833772946315078] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (182.56,226.42) .. controls (182.56,223.06) and (185.29,220.33) .. (188.65,220.33) .. controls (192.01,220.33) and (194.74,223.06) .. (194.74,226.42) .. controls (194.74,229.78) and (192.01,232.51) .. (188.65,232.51) .. controls (185.29,232.51) and (182.56,229.78) .. (182.56,226.42) -- cycle ;
%Shape: Circle [id:dp5873361414635045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (179.42,249.85) .. controls (179.42,246.49) and (182.14,243.76) .. (185.51,243.76) .. controls (188.87,243.76) and (191.6,246.49) .. (191.6,249.85) .. controls (191.6,253.21) and (188.87,255.94) .. (185.51,255.94) .. controls (182.14,255.94) and (179.42,253.21) .. (179.42,249.85) -- cycle ;
%Shape: Circle [id:dp938102164117397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (204.28,242.14) .. controls (204.28,238.77) and (207,236.05) .. (210.36,236.05) .. controls (213.73,236.05) and (216.45,238.77) .. (216.45,242.14) .. controls (216.45,245.5) and (213.73,248.22) .. (210.36,248.22) .. controls (207,248.22) and (204.28,245.5) .. (204.28,242.14) -- cycle ;
%Shape: Circle [id:dp0621465936205412] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (188.85,273.56) .. controls (188.85,270.2) and (191.57,267.48) .. (194.94,267.48) .. controls (198.3,267.48) and (201.02,270.2) .. (201.02,273.56) .. controls (201.02,276.93) and (198.3,279.65) .. (194.94,279.65) .. controls (191.57,279.65) and (188.85,276.93) .. (188.85,273.56) -- cycle ;
%Shape: Circle [id:dp8250264138827232] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.28,261.85) .. controls (232.28,258.49) and (235,255.76) .. (238.36,255.76) .. controls (241.73,255.76) and (244.45,258.49) .. (244.45,261.85) .. controls (244.45,265.21) and (241.73,267.94) .. (238.36,267.94) .. controls (235,267.94) and (232.28,265.21) .. (232.28,261.85) -- cycle ;
%Shape: Circle [id:dp6805069981671905] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.42,236.71) .. controls (233.42,233.34) and (236.14,230.62) .. (239.51,230.62) .. controls (242.87,230.62) and (245.6,233.34) .. (245.6,236.71) .. controls (245.6,240.07) and (242.87,242.8) .. (239.51,242.8) .. controls (236.14,242.8) and (233.42,240.07) .. (233.42,236.71) -- cycle ;
%Shape: Circle [id:dp15431622904748554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (256.28,270.14) .. controls (256.28,266.77) and (259,264.05) .. (262.36,264.05) .. controls (265.73,264.05) and (268.45,266.77) .. (268.45,270.14) .. controls (268.45,273.5) and (265.73,276.22) .. (262.36,276.22) .. controls (259,276.22) and (256.28,273.5) .. (256.28,270.14) -- cycle ;
%Shape: Circle [id:dp6468886342750781] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.92,296.42) .. controls (267.92,293.06) and (270.64,290.33) .. (274.01,290.33) .. controls (277.37,290.33) and (280.1,293.06) .. (280.1,296.42) .. controls (280.1,299.78) and (277.37,302.51) .. (274.01,302.51) .. controls (270.64,302.51) and (267.92,299.78) .. (267.92,296.42) -- cycle ;
%Shape: Circle [id:dp5590732158236151] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (265.35,323.28) .. controls (265.35,319.92) and (268.07,317.19) .. (271.44,317.19) .. controls (274.8,317.19) and (277.52,319.92) .. (277.52,323.28) .. controls (277.52,326.64) and (274.8,329.37) .. (271.44,329.37) .. controls (268.07,329.37) and (265.35,326.64) .. (265.35,323.28) -- cycle ;
%Shape: Circle [id:dp6125220909220295] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (283.63,346.14) .. controls (283.63,342.77) and (286.36,340.05) .. (289.72,340.05) .. controls (293.08,340.05) and (295.81,342.77) .. (295.81,346.14) .. controls (295.81,349.5) and (293.08,352.22) .. (289.72,352.22) .. controls (286.36,352.22) and (283.63,349.5) .. (283.63,346.14) -- cycle ;
%Shape: Circle [id:dp34200075471749036] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (281.35,368.42) .. controls (281.35,365.06) and (284.07,362.33) .. (287.44,362.33) .. controls (290.8,362.33) and (293.52,365.06) .. (293.52,368.42) .. controls (293.52,371.78) and (290.8,374.51) .. (287.44,374.51) .. controls (284.07,374.51) and (281.35,371.78) .. (281.35,368.42) -- cycle ;
%Straight Lines [id:da11401794406130228] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (112.27,232.03) -- (113.41,243.67) ;
%Straight Lines [id:da34975708425293095] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (145.79,229.06) -- (138.07,241.92) ;
%Straight Lines [id:da5799617547337759] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (114.64,252.77) -- (121.5,269.06) ;
%Straight Lines [id:da750851518369652] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (126.64,276.77) -- (134.36,291.06) ;
%Straight Lines [id:da2849638595887396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153.5,228.49) -- (160.07,242.2) ;
%Straight Lines [id:da8724527767008039] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (159.21,251.92) -- (149.79,267.06) ;
%Straight Lines [id:da011632988841244751] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (165.5,250.77) -- (171.21,265.34) ;
%Straight Lines [id:da6319183690474806] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (170.93,275.63) -- (160.93,290.49) ;
%Straight Lines [id:da6935236541131804] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (143.22,315.76) -- (137.75,299.09) ;
%Straight Lines [id:da05196262756867687] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (161.5,299.63) -- (165.79,317.19) ;
%Straight Lines [id:da930558243298768] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (163.14,328.2) -- (156.57,339.92) ;
%Straight Lines [id:da699547328232297] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (153.72,360.9) -- (153.44,350.51) ;
%Straight Lines [id:da8073088617665973] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (186.36,230.2) -- (186.36,247.06) ;
%Straight Lines [id:da009191930243301005] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (191.79,228.49) -- (205.5,239.06) ;
%Straight Lines [id:da39051493212357236] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (208.36,245.63) -- (196.36,268.49) ;
%Straight Lines [id:da9691737413983954] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (212.64,246.2) -- (217.41,269.33) ;
%Straight Lines [id:da07706123979193569] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (216.36,243.63) -- (235.79,257.63) ;
%Straight Lines [id:da061231600144582066] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (233.42,236.71) -- (214.84,239.38) ;
%Straight Lines [id:da8112617524898371] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (242.36,263.06) -- (258.07,268.2) ;
%Straight Lines [id:da4013222040365112] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (265.43,274.2) -- (274.01,290.33) ;
%Straight Lines [id:da24621708230476225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274.01,302.51) -- (271.44,317.19) ;
%Straight Lines [id:da9376166657067548] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (274.57,325.92) -- (287.14,341.63) ;
%Straight Lines [id:da7185758915643503] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (287.44,362.33) -- (289.72,352.22) ;
%Shape: Circle [id:dp6497468807044675] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (193.82,299.14) .. controls (193.82,295.77) and (196.55,293.05) .. (199.91,293.05) .. controls (203.27,293.05) and (206,295.77) .. (206,299.14) .. controls (206,302.5) and (203.27,305.22) .. (199.91,305.22) .. controls (196.55,305.22) and (193.82,302.5) .. (193.82,299.14) -- cycle ;
%Shape: Circle [id:dp2224314405176926] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (228.11,297.71) .. controls (228.11,294.34) and (230.83,291.62) .. (234.2,291.62) .. controls (237.56,291.62) and (240.29,294.34) .. (240.29,297.71) .. controls (240.29,301.07) and (237.56,303.8) .. (234.2,303.8) .. controls (230.83,303.8) and (228.11,301.07) .. (228.11,297.71) -- cycle ;
%Shape: Circle [id:dp11483127053601394] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (183.25,325.14) .. controls (183.25,321.77) and (185.98,319.05) .. (189.34,319.05) .. controls (192.7,319.05) and (195.43,321.77) .. (195.43,325.14) .. controls (195.43,328.5) and (192.7,331.22) .. (189.34,331.22) .. controls (185.98,331.22) and (183.25,328.5) .. (183.25,325.14) -- cycle ;
%Shape: Circle [id:dp5749218122706519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (212.11,324.56) .. controls (212.11,321.2) and (214.83,318.48) .. (218.2,318.48) .. controls (221.56,318.48) and (224.29,321.2) .. (224.29,324.56) .. controls (224.29,327.93) and (221.56,330.65) .. (218.2,330.65) .. controls (214.83,330.65) and (212.11,327.93) .. (212.11,324.56) -- cycle ;
%Shape: Circle [id:dp9115539077035466] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (242.97,326.85) .. controls (242.97,323.49) and (245.69,320.76) .. (249.05,320.76) .. controls (252.42,320.76) and (255.14,323.49) .. (255.14,326.85) .. controls (255.14,330.21) and (252.42,332.94) .. (249.05,332.94) .. controls (245.69,332.94) and (242.97,330.21) .. (242.97,326.85) -- cycle ;
%Shape: Circle [id:dp4537184305142057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (226.11,356.85) .. controls (226.11,353.49) and (228.83,350.76) .. (232.2,350.76) .. controls (235.56,350.76) and (238.29,353.49) .. (238.29,356.85) .. controls (238.29,360.21) and (235.56,362.94) .. (232.2,362.94) .. controls (228.83,362.94) and (226.11,360.21) .. (226.11,356.85) -- cycle ;
%Shape: Circle [id:dp2956501053750731] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (254.68,362.28) .. controls (254.68,358.92) and (257.41,356.19) .. (260.77,356.19) .. controls (264.13,356.19) and (266.86,358.92) .. (266.86,362.28) .. controls (266.86,365.64) and (264.13,368.37) .. (260.77,368.37) .. controls (257.41,368.37) and (254.68,365.64) .. (254.68,362.28) -- cycle ;
%Shape: Circle [id:dp8056138687351755] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (191.82,350.28) .. controls (191.82,346.92) and (194.55,344.19) .. (197.91,344.19) .. controls (201.27,344.19) and (204,346.92) .. (204,350.28) .. controls (204,353.64) and (201.27,356.37) .. (197.91,356.37) .. controls (194.55,356.37) and (191.82,353.64) .. (191.82,350.28) -- cycle ;
%Shape: Circle [id:dp1926236994850672] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (172.39,367.14) .. controls (172.39,363.77) and (175.12,361.05) .. (178.48,361.05) .. controls (181.85,361.05) and (184.57,363.77) .. (184.57,367.14) .. controls (184.57,370.5) and (181.85,373.22) .. (178.48,373.22) .. controls (175.12,373.22) and (172.39,370.5) .. (172.39,367.14) -- cycle ;
%Straight Lines [id:da22961077359791693] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (214.86,279.34) -- (202.86,294.77) ;
%Straight Lines [id:da4967648334058179] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (100.58,293.33) -- (101.91,278.84) ;
%Straight Lines [id:da9116662352151423] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (91.17,362.84) -- (97.83,347.18) ;
%Straight Lines [id:da7870127405929996] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ]   (111.17,361.84) -- (101.83,346.84) ;
%Straight Lines [id:da08626618518387152] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (221.14,278.77) -- (232.29,293.34) ;
%Straight Lines [id:da12791144839595314] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (231.71,301.63) -- (220.86,319.34) ;
%Straight Lines [id:da8597289224788731] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (236,300.77) -- (246.86,321.92) ;
%Straight Lines [id:da17517150360713551] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (230.25,352.59) -- (220.75,328.09) ;
%Straight Lines [id:da1570706938478037] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (252.29,329.92) -- (260,358.2) ;
%Straight Lines [id:da04971051603948751] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (198.29,302.77) -- (191.14,319.63) ;
%Straight Lines [id:da21106005577171416] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (190,326.77) -- (197.43,347.06) ;
%Straight Lines [id:da05131974423883201] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (194.29,353.06) -- (181.14,363.34) ;
%Straight Lines [id:da18679500603062094] 
\draw [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ]   (297,258) .. controls (298.67,256.33) and (300.33,256.33) .. (302,257.99) .. controls (303.67,259.65) and (305.34,259.64) .. (307,257.97) .. controls (308.67,256.3) and (310.33,256.3) .. (312,257.96) .. controls (313.67,259.62) and (315.34,259.61) .. (317,257.94) .. controls (318.67,256.27) and (320.33,256.27) .. (322,257.93) .. controls (323.67,259.59) and (325.33,259.59) .. (327,257.92) .. controls (328.66,256.25) and (330.33,256.24) .. (332,257.9) .. controls (333.67,259.56) and (335.33,259.56) .. (337,257.89) -- (341.5,257.87) -- (349.5,257.85) ;
\draw [shift={(352.5,257.84)}, rotate = 179.84] [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
% %Shape: Trapezoid [id:dp35787776704638263] 
% \draw   (343.17,379.87) -- (392.88,214.17) -- (592.46,214.17) -- (642.17,379.87) -- cycle ;
% %Shape: Trapezoid [id:dp49082352506031834] 
% \draw   (381.67,379.87) -- (418.17,287.01) -- (438.67,287.01) -- (475.17,379.87) -- cycle ;
% %Shape: Trapezoid [id:dp739648891326957] 
% \draw   (489.5,379.87) -- (517.36,287.01) -- (578.31,287.01) -- (606.17,379.87) -- cycle ;
%Straight Lines [id:da7324259856233784] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (381.67,379.87) -- (475.17,379.87) ;
%Straight Lines [id:da8257881206213764] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (489.5,379.87) -- (606.17,379.87) ;
%Shape: Circle [id:dp26631273925110044] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.82,225.92) .. controls (401.82,222.56) and (404.55,219.83) .. (407.91,219.83) .. controls (411.27,219.83) and (414,222.56) .. (414,225.92) .. controls (414,229.28) and (411.27,232.01) .. (407.91,232.01) .. controls (404.55,232.01) and (401.82,229.28) .. (401.82,225.92) -- cycle ;
%Shape: Circle [id:dp37854718772717644] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (392.82,244.92) .. controls (392.82,241.56) and (395.55,238.83) .. (398.91,238.83) .. controls (402.27,238.83) and (405,241.56) .. (405,244.92) .. controls (405,248.28) and (402.27,251.01) .. (398.91,251.01) .. controls (395.55,251.01) and (392.82,248.28) .. (392.82,244.92) -- cycle ;
%Shape: Circle [id:dp26284830624252464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (417.16,251.59) .. controls (417.16,248.23) and (419.88,245.5) .. (423.24,245.5) .. controls (426.61,245.5) and (429.33,248.23) .. (429.33,251.59) .. controls (429.33,254.95) and (426.61,257.68) .. (423.24,257.68) .. controls (419.88,257.68) and (417.16,254.95) .. (417.16,251.59) -- cycle ;
%Shape: Circle [id:dp3667735449393923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.82,269.92) .. controls (383.82,266.56) and (386.55,263.83) .. (389.91,263.83) .. controls (393.27,263.83) and (396,266.56) .. (396,269.92) .. controls (396,273.28) and (393.27,276.01) .. (389.91,276.01) .. controls (386.55,276.01) and (383.82,273.28) .. (383.82,269.92) -- cycle ;
%Shape: Circle [id:dp7176532340650406] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (401.82,270.92) .. controls (401.82,267.56) and (404.55,264.83) .. (407.91,264.83) .. controls (411.27,264.83) and (414,267.56) .. (414,270.92) .. controls (414,274.28) and (411.27,277.01) .. (407.91,277.01) .. controls (404.55,277.01) and (401.82,274.28) .. (401.82,270.92) -- cycle ;
%Shape: Circle [id:dp9577433017295687] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (387.82,295.92) .. controls (387.82,292.56) and (390.55,289.83) .. (393.91,289.83) .. controls (397.27,289.83) and (400,292.56) .. (400,295.92) .. controls (400,299.28) and (397.27,302.01) .. (393.91,302.01) .. controls (390.55,302.01) and (387.82,299.28) .. (387.82,295.92) -- cycle ;
%Shape: Circle [id:dp9226618626362697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (375.82,315.92) .. controls (375.82,312.56) and (378.55,309.83) .. (381.91,309.83) .. controls (385.27,309.83) and (388,312.56) .. (388,315.92) .. controls (388,319.28) and (385.27,322.01) .. (381.91,322.01) .. controls (378.55,322.01) and (375.82,319.28) .. (375.82,315.92) -- cycle ;
%Shape: Circle [id:dp7921664509164859] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (360.82,335.92) .. controls (360.82,332.56) and (363.55,329.83) .. (366.91,329.83) .. controls (370.27,329.83) and (373,332.56) .. (373,335.92) .. controls (373,339.28) and (370.27,342.01) .. (366.91,342.01) .. controls (363.55,342.01) and (360.82,339.28) .. (360.82,335.92) -- cycle ;
%Straight Lines [id:da5176909813264239] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (378.83,318.68) -- (370.17,331.01) ;
%Straight Lines [id:da05772375790768858] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (383.83,312.68) -- (391.17,298.68) ;
%Straight Lines [id:da19535883900757356] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (393.91,289.83) -- (389.91,276.01) ;
%Straight Lines [id:da40271870599370874] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (389.91,263.83) -- (395.83,249.34) ;
%Straight Lines [id:da9829079725394225] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (407.91,264.83) -- (402.5,248.68) ;
%Straight Lines [id:da19524081679317917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (398.91,238.83) -- (404.5,230.01) ;
%Straight Lines [id:da8606407745792741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420.83,245.68) -- (411.5,228.68) ;
%Shape: Circle [id:dp14641914182440985] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (423.82,274.92) .. controls (423.82,271.56) and (426.55,268.83) .. (429.91,268.83) .. controls (433.27,268.83) and (436,271.56) .. (436,274.92) .. controls (436,278.28) and (433.27,281.01) .. (429.91,281.01) .. controls (426.55,281.01) and (423.82,278.28) .. (423.82,274.92) -- cycle ;
%Straight Lines [id:da4738120438461104] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (429.91,268.83) -- (426.5,256.68) ;
%Shape: Circle [id:dp06739822656011563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (637.82,220.26) .. controls (637.82,216.89) and (640.55,214.17) .. (643.91,214.17) .. controls (647.27,214.17) and (650,216.89) .. (650,220.26) .. controls (650,223.62) and (647.27,226.34) .. (643.91,226.34) .. controls (640.55,226.34) and (637.82,223.62) .. (637.82,220.26) -- cycle ;
%Shape: Circle [id:dp9873454071496517] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (540.99,276.09) .. controls (540.99,272.73) and (543.72,270) .. (547.08,270) .. controls (550.44,270) and (553.17,272.73) .. (553.17,276.09) .. controls (553.17,279.45) and (550.44,282.18) .. (547.08,282.18) .. controls (543.72,282.18) and (540.99,279.45) .. (540.99,276.09) -- cycle ;
%Shape: Circle [id:dp07758438511392773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (435.35,226.61) .. controls (435.35,223.25) and (438.07,220.52) .. (441.44,220.52) .. controls (444.8,220.52) and (447.52,223.25) .. (447.52,226.61) .. controls (447.52,229.97) and (444.8,232.7) .. (441.44,232.7) .. controls (438.07,232.7) and (435.35,229.97) .. (435.35,226.61) -- cycle ;
%Shape: Circle [id:dp8894120641910468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (436.49,250.42) .. controls (436.49,247.06) and (439.22,244.33) .. (442.58,244.33) .. controls (445.94,244.33) and (448.67,247.06) .. (448.67,250.42) .. controls (448.67,253.78) and (445.94,256.51) .. (442.58,256.51) .. controls (439.22,256.51) and (436.49,253.78) .. (436.49,250.42) -- cycle ;
%Shape: Circle [id:dp5013093183314545] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (447.16,274.23) .. controls (447.16,270.87) and (449.88,268.14) .. (453.24,268.14) .. controls (456.61,268.14) and (459.33,270.87) .. (459.33,274.23) .. controls (459.33,277.59) and (456.61,280.32) .. (453.24,280.32) .. controls (449.88,280.32) and (447.16,277.59) .. (447.16,274.23) -- cycle ;
%Shape: Circle [id:dp2256944599255455] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (473.16,226.52) .. controls (473.16,223.15) and (475.88,220.43) .. (479.24,220.43) .. controls (482.61,220.43) and (485.33,223.15) .. (485.33,226.52) .. controls (485.33,229.88) and (482.61,232.61) .. (479.24,232.61) .. controls (475.88,232.61) and (473.16,229.88) .. (473.16,226.52) -- cycle ;
%Shape: Circle [id:dp07218643087300025] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.87,247.37) .. controls (458.87,244.01) and (461.6,241.29) .. (464.96,241.29) .. controls (468.32,241.29) and (471.05,244.01) .. (471.05,247.37) .. controls (471.05,250.74) and (468.32,253.46) .. (464.96,253.46) .. controls (461.6,253.46) and (458.87,250.74) .. (458.87,247.37) -- cycle ;
%Shape: Circle [id:dp9609404642796413] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (485.44,248.23) .. controls (485.44,244.87) and (488.17,242.14) .. (491.53,242.14) .. controls (494.89,242.14) and (497.62,244.87) .. (497.62,248.23) .. controls (497.62,251.59) and (494.89,254.32) .. (491.53,254.32) .. controls (488.17,254.32) and (485.44,251.59) .. (485.44,248.23) -- cycle ;
%Shape: Circle [id:dp05062531333404663] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (470.87,272.23) .. controls (470.87,268.87) and (473.6,266.14) .. (476.96,266.14) .. controls (480.32,266.14) and (483.05,268.87) .. (483.05,272.23) .. controls (483.05,275.59) and (480.32,278.32) .. (476.96,278.32) .. controls (473.6,278.32) and (470.87,275.59) .. (470.87,272.23) -- cycle ;
%Shape: Circle [id:dp13443444325776444] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (458.87,295.95) .. controls (458.87,292.58) and (461.6,289.86) .. (464.96,289.86) .. controls (468.32,289.86) and (471.05,292.58) .. (471.05,295.95) .. controls (471.05,299.31) and (468.32,302.03) .. (464.96,302.03) .. controls (461.6,302.03) and (458.87,299.31) .. (458.87,295.95) -- cycle ;
%Shape: Circle [id:dp15279102768325847] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (482.01,295.95) .. controls (482.01,292.58) and (484.74,289.86) .. (488.1,289.86) .. controls (491.46,289.86) and (494.19,292.58) .. (494.19,295.95) .. controls (494.19,299.31) and (491.46,302.03) .. (488.1,302.03) .. controls (484.74,302.03) and (482.01,299.31) .. (482.01,295.95) -- cycle ;
%Shape: Circle [id:dp2858617661279761] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (466.3,322.52) .. controls (466.3,319.15) and (469.03,316.43) .. (472.39,316.43) .. controls (475.75,316.43) and (478.48,319.15) .. (478.48,322.52) .. controls (478.48,325.88) and (475.75,328.61) .. (472.39,328.61) .. controls (469.03,328.61) and (466.3,325.88) .. (466.3,322.52) -- cycle ;
%Shape: Circle [id:dp20304600791411942] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (488.87,323.95) .. controls (488.87,320.58) and (491.6,317.86) .. (494.96,317.86) .. controls (498.32,317.86) and (501.05,320.58) .. (501.05,323.95) .. controls (501.05,327.31) and (498.32,330.03) .. (494.96,330.03) .. controls (491.6,330.03) and (488.87,327.31) .. (488.87,323.95) -- cycle ;
%Shape: Circle [id:dp11327676762340055] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476.01,345.09) .. controls (476.01,341.73) and (478.74,339) .. (482.1,339) .. controls (485.46,339) and (488.19,341.73) .. (488.19,345.09) .. controls (488.19,348.45) and (485.46,351.18) .. (482.1,351.18) .. controls (478.74,351.18) and (476.01,348.45) .. (476.01,345.09) -- cycle ;
%Shape: Circle [id:dp5455525688233018] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (476.8,367.66) .. controls (476.8,364.3) and (479.53,361.57) .. (482.89,361.57) .. controls (486.25,361.57) and (488.98,364.3) .. (488.98,367.66) .. controls (488.98,371.02) and (486.25,373.75) .. (482.89,373.75) .. controls (479.53,373.75) and (476.8,371.02) .. (476.8,367.66) -- cycle ;
%Shape: Circle [id:dp7924232918502034] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (495.73,271.37) .. controls (495.73,268.01) and (498.45,265.29) .. (501.82,265.29) .. controls (505.18,265.29) and (507.9,268.01) .. (507.9,271.37) .. controls (507.9,274.74) and (505.18,277.46) .. (501.82,277.46) .. controls (498.45,277.46) and (495.73,274.74) .. (495.73,271.37) -- cycle ;
%Shape: Circle [id:dp7409237608519028] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (511.73,227.09) .. controls (511.73,223.73) and (514.45,221) .. (517.82,221) .. controls (521.18,221) and (523.9,223.73) .. (523.9,227.09) .. controls (523.9,230.45) and (521.18,233.18) .. (517.82,233.18) .. controls (514.45,233.18) and (511.73,230.45) .. (511.73,227.09) -- cycle ;
%Shape: Circle [id:dp4564545171658865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (508.58,250.52) .. controls (508.58,247.15) and (511.31,244.43) .. (514.67,244.43) .. controls (518.04,244.43) and (520.76,247.15) .. (520.76,250.52) .. controls (520.76,253.88) and (518.04,256.61) .. (514.67,256.61) .. controls (511.31,256.61) and (508.58,253.88) .. (508.58,250.52) -- cycle ;
%Shape: Circle [id:dp0004629834605422989] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (533.44,242.8) .. controls (533.44,239.44) and (536.17,236.71) .. (539.53,236.71) .. controls (542.89,236.71) and (545.62,239.44) .. (545.62,242.8) .. controls (545.62,246.17) and (542.89,248.89) .. (539.53,248.89) .. controls (536.17,248.89) and (533.44,246.17) .. (533.44,242.8) -- cycle ;
%Shape: Circle [id:dp06064837950361124] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (518.01,274.23) .. controls (518.01,270.87) and (520.74,268.14) .. (524.1,268.14) .. controls (527.46,268.14) and (530.19,270.87) .. (530.19,274.23) .. controls (530.19,277.59) and (527.46,280.32) .. (524.1,280.32) .. controls (520.74,280.32) and (518.01,277.59) .. (518.01,274.23) -- cycle ;
%Shape: Circle [id:dp6619814219583011] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (561.44,262.52) .. controls (561.44,259.15) and (564.17,256.43) .. (567.53,256.43) .. controls (570.89,256.43) and (573.62,259.15) .. (573.62,262.52) .. controls (573.62,265.88) and (570.89,268.61) .. (567.53,268.61) .. controls (564.17,268.61) and (561.44,265.88) .. (561.44,262.52) -- cycle ;
%Shape: Circle [id:dp2626718160738415] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (562.58,237.37) .. controls (562.58,234.01) and (565.31,231.29) .. (568.67,231.29) .. controls (572.04,231.29) and (574.76,234.01) .. (574.76,237.37) .. controls (574.76,240.74) and (572.04,243.46) .. (568.67,243.46) .. controls (565.31,243.46) and (562.58,240.74) .. (562.58,237.37) -- cycle ;
%Shape: Circle [id:dp27334650592016563] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (585.44,270.8) .. controls (585.44,267.44) and (588.17,264.71) .. (591.53,264.71) .. controls (594.89,264.71) and (597.62,267.44) .. (597.62,270.8) .. controls (597.62,274.17) and (594.89,276.89) .. (591.53,276.89) .. controls (588.17,276.89) and (585.44,274.17) .. (585.44,270.8) -- cycle ;
%Shape: Circle [id:dp43907635968060554] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (597.08,297.09) .. controls (597.08,293.73) and (599.81,291) .. (603.17,291) .. controls (606.54,291) and (609.26,293.73) .. (609.26,297.09) .. controls (609.26,300.45) and (606.54,303.18) .. (603.17,303.18) .. controls (599.81,303.18) and (597.08,300.45) .. (597.08,297.09) -- cycle ;
%Shape: Circle [id:dp539723008736616] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (594.51,323.95) .. controls (594.51,320.58) and (597.24,317.86) .. (600.6,317.86) .. controls (603.96,317.86) and (606.69,320.58) .. (606.69,323.95) .. controls (606.69,327.31) and (603.96,330.03) .. (600.6,330.03) .. controls (597.24,330.03) and (594.51,327.31) .. (594.51,323.95) -- cycle ;
%Shape: Circle [id:dp4992076780188881] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (612.8,346.8) .. controls (612.8,343.44) and (615.53,340.71) .. (618.89,340.71) .. controls (622.25,340.71) and (624.98,343.44) .. (624.98,346.8) .. controls (624.98,350.17) and (622.25,352.89) .. (618.89,352.89) .. controls (615.53,352.89) and (612.8,350.17) .. (612.8,346.8) -- cycle ;
%Shape: Circle [id:dp2874332351822906] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (610.51,369.09) .. controls (610.51,365.73) and (613.24,363) .. (616.6,363) .. controls (619.96,363) and (622.69,365.73) .. (622.69,369.09) .. controls (622.69,372.45) and (619.96,375.18) .. (616.6,375.18) .. controls (613.24,375.18) and (610.51,372.45) .. (610.51,369.09) -- cycle ;
%Straight Lines [id:da6045182554962882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (441.44,232.7) -- (442.58,244.33) ;
%Straight Lines [id:da034635884470845424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (474.95,229.72) -- (467.24,242.58) ;
%Straight Lines [id:da4859558262314765] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (443.81,253.44) -- (450.67,269.72) ;
%Straight Lines [id:da8283957991151951] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (455.81,277.44) -- (463.52,291.72) ;
%Straight Lines [id:da8013396734948681] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.67,229.15) -- (489.24,242.87) ;
%Straight Lines [id:da8496420088759509] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (488.38,252.58) -- (478.95,267.72) ;
%Straight Lines [id:da09592605203247606] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (494.67,251.44) -- (500.38,266.01) ;
%Straight Lines [id:da40840812470139753] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500.1,276.3) -- (490.1,291.15) ;
%Straight Lines [id:da16413197067045004] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (490.67,300.3) -- (494.96,317.86) ;
%Straight Lines [id:da11483129429713879] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (482.89,361.57) -- (482.6,351.18) ;
%Straight Lines [id:da9018553280020496] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (515.52,230.87) -- (515.52,247.72) ;
%Straight Lines [id:da9195973951439742] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520.95,229.15) -- (534.67,239.72) ;
%Straight Lines [id:da8126392204946515] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (537.52,246.3) -- (525.52,269.15) ;
%Straight Lines [id:da7766940583075401] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (541.81,246.87) -- (546.58,270) ;
%Straight Lines [id:da2950225311122354] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (545.52,244.3) -- (564.95,258.3) ;
%Straight Lines [id:da5285517024396988] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (562.58,237.37) -- (544.01,240.05) ;
%Straight Lines [id:da2929870522510205] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (571.52,263.72) -- (587.24,268.87) ;
%Straight Lines [id:da6407305487820592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (594.6,274.87) -- (603.17,291) ;
%Straight Lines [id:da8099420221405054] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (603.17,303.18) -- (600.6,317.86) ;
%Straight Lines [id:da35922124268006006] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (603.74,326.58) -- (616.31,342.3) ;
%Straight Lines [id:da94972245746789] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (616.6,363) -- (618.89,352.89) ;
%Straight Lines [id:da009856422579628488] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (491.81,328.37) -- (485.24,340.08) ;
%Straight Lines [id:da8414162714061968] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (472.39,316.43) -- (466.92,299.76) ;
%Shape: Circle [id:dp20131396433874182] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (365.32,364.59) .. controls (365.32,361.23) and (368.05,358.5) .. (371.41,358.5) .. controls (374.77,358.5) and (377.5,361.23) .. (377.5,364.59) .. controls (377.5,367.95) and (374.77,370.68) .. (371.41,370.68) .. controls (368.05,370.68) and (365.32,367.95) .. (365.32,364.59) -- cycle ;
%Straight Lines [id:da7705547066463174] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (371.41,358.5) -- (366.91,341.18) ;
%Straight Lines [id:da42802544324365877] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (710.83,272.51) -- (719.5,256.51) ;
%Shape: Circle [id:dp7410706327273946] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (702.82,232.42) .. controls (702.82,229.06) and (705.55,226.33) .. (708.91,226.33) .. controls (712.27,226.33) and (715,229.06) .. (715,232.42) .. controls (715,235.78) and (712.27,238.51) .. (708.91,238.51) .. controls (705.55,238.51) and (702.82,235.78) .. (702.82,232.42) -- cycle ;
%Shape: Circle [id:dp7351079490431234] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (690.49,255.09) .. controls (690.49,251.73) and (693.22,249) .. (696.58,249) .. controls (699.94,249) and (702.67,251.73) .. (702.67,255.09) .. controls (702.67,258.45) and (699.94,261.18) .. (696.58,261.18) .. controls (693.22,261.18) and (690.49,258.45) .. (690.49,255.09) -- cycle ;
%Shape: Circle [id:dp08347655313353664] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (716.49,254.09) .. controls (716.49,250.73) and (719.22,248) .. (722.58,248) .. controls (725.94,248) and (728.67,250.73) .. (728.67,254.09) .. controls (728.67,257.45) and (725.94,260.18) .. (722.58,260.18) .. controls (719.22,260.18) and (716.49,257.45) .. (716.49,254.09) -- cycle ;
%Shape: Circle [id:dp6624240879796464] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (702.16,277.76) .. controls (702.16,274.39) and (704.88,271.67) .. (708.24,271.67) .. controls (711.61,271.67) and (714.33,274.39) .. (714.33,277.76) .. controls (714.33,281.12) and (711.61,283.84) .. (708.24,283.84) .. controls (704.88,283.84) and (702.16,281.12) .. (702.16,277.76) -- cycle ;
%Shape: Circle [id:dp2853614044274162] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (681.16,277.76) .. controls (681.16,274.39) and (683.88,271.67) .. (687.24,271.67) .. controls (690.61,271.67) and (693.33,274.39) .. (693.33,277.76) .. controls (693.33,281.12) and (690.61,283.84) .. (687.24,283.84) .. controls (683.88,283.84) and (681.16,281.12) .. (681.16,277.76) -- cycle ;
%Shape: Circle [id:dp47043590968240645] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (724.49,278.76) .. controls (724.49,275.39) and (727.22,272.67) .. (730.58,272.67) .. controls (733.94,272.67) and (736.67,275.39) .. (736.67,278.76) .. controls (736.67,282.12) and (733.94,284.84) .. (730.58,284.84) .. controls (727.22,284.84) and (724.49,282.12) .. (724.49,278.76) -- cycle ;
%Straight Lines [id:da8303675590542055] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (698.83,250.51) -- (706.58,236.51) ;
%Straight Lines [id:da24644858572648554] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (721.83,250.18) -- (712.5,235.18) ;
%Straight Lines [id:da013542045349359766] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (730.58,272.67) -- (726.17,257.51) ;
%Straight Lines [id:da09915341670100397] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ]   (688.83,272.84) -- (693.17,258.51) ;
% %Shape: Trapezoid [id:dp061663319968005226] 
% \draw   (662,308.7) -- (698.5,215.84) -- (719,215.84) -- (755.5,308.7) -- cycle ;
%Shape: Circle [id:dp01162462718603674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (944.82,226.09) .. controls (944.82,222.73) and (947.55,220) .. (950.91,220) .. controls (954.27,220) and (957,222.73) .. (957,226.09) .. controls (957,229.45) and (954.27,232.18) .. (950.91,232.18) .. controls (947.55,232.18) and (944.82,229.45) .. (944.82,226.09) -- cycle ;
%Shape: Circle [id:dp10606623724709507] 
\draw  [draw opacity=0][fill={rgb, 255:red, 80; green, 209; blue, 227 }  ,fill opacity=1 ] (967.82,224.42) .. controls (967.82,221.06) and (970.55,218.33) .. (973.91,218.33) .. controls (977.27,218.33) and (980,221.06) .. (980,224.42) .. controls (980,227.78) and (977.27,230.51) .. (973.91,230.51) .. controls (970.55,230.51) and (967.82,227.78) .. (967.82,224.42) -- cycle ;
% %Shape: Trapezoid [id:dp7217293535899314] 
% \draw   (937.33,239.37) -- (944.81,215.68) -- (978.52,215.68) -- (986,239.37) -- cycle ;
% %Shape: Trapezoid [id:dp35605799814701733] 
% \draw   (779.83,307.37) -- (807.69,214.51) -- (868.64,214.51) -- (896.5,307.37) -- cycle ;
% %Shape: Trapezoid [id:dp44455332410065607] 
% \draw   (685.67,308.7) -- (693.14,285.01) -- (726.86,285.01) -- (734.33,308.7) -- cycle ;
%Straight Lines [id:da12967920855248605] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (685.67,308.7) -- (734.33,308.7) ;
%Shape: Circle [id:dp1313738158733715] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (759.66,221.76) .. controls (759.66,218.39) and (762.38,215.67) .. (765.74,215.67) .. controls (769.11,215.67) and (771.83,218.39) .. (771.83,221.76) .. controls (771.83,225.12) and (769.11,227.84) .. (765.74,227.84) .. controls (762.38,227.84) and (759.66,225.12) .. (759.66,221.76) -- cycle ;
%Shape: Circle [id:dp9880133206658148] 
\draw  [draw opacity=0][fill={rgb, 255:red, 254; green, 119; blue, 249 }  ,fill opacity=1 ] (898.82,221.76) .. controls (898.82,218.39) and (901.55,215.67) .. (904.91,215.67) .. controls (908.27,215.67) and (911,218.39) .. (911,221.76) .. controls (911,225.12) and (908.27,227.84) .. (904.91,227.84) .. controls (901.55,227.84) and (898.82,225.12) .. (898.82,221.76) -- cycle ;
%Shape: Circle [id:dp1268736664092147] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (812.82,228.52) .. controls (812.82,225.15) and (815.55,222.43) .. (818.91,222.43) .. controls (822.27,222.43) and (825,225.15) .. (825,228.52) .. controls (825,231.88) and (822.27,234.61) .. (818.91,234.61) .. controls (815.55,234.61) and (812.82,231.88) .. (812.82,228.52) -- cycle ;
%Shape: Circle [id:dp19291400069434128] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (847.11,227.09) .. controls (847.11,223.73) and (849.83,221) .. (853.2,221) .. controls (856.56,221) and (859.29,223.73) .. (859.29,227.09) .. controls (859.29,230.45) and (856.56,233.18) .. (853.2,233.18) .. controls (849.83,233.18) and (847.11,230.45) .. (847.11,227.09) -- cycle ;
%Shape: Circle [id:dp151613261449127] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (802.25,254.52) .. controls (802.25,251.15) and (804.98,248.43) .. (808.34,248.43) .. controls (811.7,248.43) and (814.43,251.15) .. (814.43,254.52) .. controls (814.43,257.88) and (811.7,260.61) .. (808.34,260.61) .. controls (804.98,260.61) and (802.25,257.88) .. (802.25,254.52) -- cycle ;
%Shape: Circle [id:dp5649957093727054] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (831.11,253.95) .. controls (831.11,250.58) and (833.83,247.86) .. (837.2,247.86) .. controls (840.56,247.86) and (843.29,250.58) .. (843.29,253.95) .. controls (843.29,257.31) and (840.56,260.03) .. (837.2,260.03) .. controls (833.83,260.03) and (831.11,257.31) .. (831.11,253.95) -- cycle ;
%Shape: Circle [id:dp9843580492688502] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (861.97,256.23) .. controls (861.97,252.87) and (864.69,250.14) .. (868.05,250.14) .. controls (871.42,250.14) and (874.14,252.87) .. (874.14,256.23) .. controls (874.14,259.59) and (871.42,262.32) .. (868.05,262.32) .. controls (864.69,262.32) and (861.97,259.59) .. (861.97,256.23) -- cycle ;
%Shape: Circle [id:dp47104411303147353] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (845.11,286.23) .. controls (845.11,282.87) and (847.83,280.14) .. (851.2,280.14) .. controls (854.56,280.14) and (857.29,282.87) .. (857.29,286.23) .. controls (857.29,289.59) and (854.56,292.32) .. (851.2,292.32) .. controls (847.83,292.32) and (845.11,289.59) .. (845.11,286.23) -- cycle ;
%Shape: Circle [id:dp4338883070662918] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (873.68,291.66) .. controls (873.68,288.3) and (876.41,285.57) .. (879.77,285.57) .. controls (883.13,285.57) and (885.86,288.3) .. (885.86,291.66) .. controls (885.86,295.02) and (883.13,297.75) .. (879.77,297.75) .. controls (876.41,297.75) and (873.68,295.02) .. (873.68,291.66) -- cycle ;
%Shape: Circle [id:dp931582567269623] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (810.82,279.66) .. controls (810.82,276.3) and (813.55,273.57) .. (816.91,273.57) .. controls (820.27,273.57) and (823,276.3) .. (823,279.66) .. controls (823,283.02) and (820.27,285.75) .. (816.91,285.75) .. controls (813.55,285.75) and (810.82,283.02) .. (810.82,279.66) -- cycle ;
%Straight Lines [id:da13956137133476343] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (850.71,231.01) -- (839.86,248.72) ;
%Straight Lines [id:da5079628600793082] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (855,230.15) -- (865.86,251.3) ;
%Straight Lines [id:da3880274011280749] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (853,283.01) -- (840,258.01) ;
%Straight Lines [id:da6689833747770366] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (871.29,259.3) -- (879,287.58) ;
%Straight Lines [id:da4364823883708373] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (817.29,232.15) -- (810.14,249.01) ;
%Straight Lines [id:da663689902563017] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (809,256.15) -- (816.43,276.44) ;
%Shape: Circle [id:dp6428233729507116] 
\draw  [draw opacity=0][fill={rgb, 255:red, 249; green, 108; blue, 74 }  ,fill opacity=1 ] (793.73,295.8) .. controls (793.73,292.44) and (796.45,289.71) .. (799.82,289.71) .. controls (803.18,289.71) and (805.9,292.44) .. (805.9,295.8) .. controls (805.9,299.17) and (803.18,301.89) .. (799.82,301.89) .. controls (796.45,301.89) and (793.73,299.17) .. (793.73,295.8) -- cycle ;
%Straight Lines [id:da27424578900660745] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ]   (815.62,281.72) -- (802.48,292.01) ;
%Straight Lines [id:da07518224523818584] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (425.24,68.84) .. controls (426.95,70.47) and (426.99,72.13) .. (425.36,73.84) .. controls (423.73,75.55) and (423.77,77.21) .. (425.48,78.84) .. controls (427.18,80.47) and (427.22,82.14) .. (425.59,83.84) .. controls (423.96,85.55) and (424,87.21) .. (425.71,88.84) .. controls (427.42,90.47) and (427.46,92.13) .. (425.83,93.84) .. controls (424.2,95.54) and (424.24,97.21) .. (425.94,98.84) .. controls (427.65,100.46) and (427.69,102.12) .. (426.06,103.83) .. controls (424.43,105.54) and (424.47,107.2) .. (426.18,108.83) .. controls (427.88,110.46) and (427.92,112.13) .. (426.29,113.83) .. controls (424.66,115.54) and (424.7,117.2) .. (426.41,118.83) .. controls (428.12,120.46) and (428.16,122.12) .. (426.53,123.83) .. controls (424.9,125.53) and (424.94,127.2) .. (426.64,128.83) .. controls (428.35,130.46) and (428.39,132.12) .. (426.76,133.83) .. controls (425.13,135.54) and (425.17,137.2) .. (426.88,138.82) .. controls (428.58,140.45) and (428.62,142.12) .. (426.99,143.82) .. controls (425.36,145.53) and (425.4,147.19) .. (427.11,148.82) .. controls (428.82,150.45) and (428.86,152.11) .. (427.23,153.82) .. controls (425.6,155.52) and (425.64,157.19) .. (427.34,158.82) .. controls (429.05,160.45) and (429.09,162.11) .. (427.46,163.82) .. controls (425.83,165.53) and (425.87,167.19) .. (427.58,168.82) .. controls (429.28,170.45) and (429.32,172.12) .. (427.69,173.82) .. controls (426.06,175.53) and (426.1,177.19) .. (427.81,178.81) .. controls (429.52,180.44) and (429.56,182.1) .. (427.93,183.81) .. controls (426.3,185.51) and (426.34,187.18) .. (428.04,188.81) .. controls (429.75,190.44) and (429.79,192.1) .. (428.16,193.81) .. controls (426.53,195.52) and (426.57,197.18) .. (428.28,198.81) .. controls (429.98,200.44) and (430.02,202.11) .. (428.39,203.81) .. controls (426.76,205.52) and (426.8,207.18) .. (428.51,208.81) .. controls (430.22,210.43) and (430.26,212.09) .. (428.63,213.8) .. controls (427,215.5) and (427.04,217.17) .. (428.74,218.8) .. controls (430.45,220.43) and (430.49,222.09) .. (428.86,223.8) .. controls (427.23,225.51) and (427.27,227.17) .. (428.98,228.8) .. controls (430.68,230.43) and (430.72,232.1) .. (429.09,233.8) .. controls (427.46,235.51) and (427.5,237.17) .. (429.21,238.8) .. controls (430.92,240.43) and (430.96,242.09) .. (429.33,243.8) .. controls (427.7,245.5) and (427.74,247.16) .. (429.44,248.79) .. controls (431.15,250.42) and (431.19,252.08) .. (429.56,253.79) .. controls (427.93,255.5) and (427.97,257.16) .. (429.68,258.79) .. controls (431.38,260.42) and (431.42,262.09) .. (429.79,263.79) .. controls (428.16,265.5) and (428.2,267.16) .. (429.91,268.79) -- (429.91,268.83) -- (429.91,268.83) ;
%Straight Lines [id:da557549289806285] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (542.41,70.01) .. controls (544.12,71.64) and (544.16,73.3) .. (542.53,75.01) .. controls (540.9,76.71) and (540.94,78.38) .. (542.64,80.01) .. controls (544.35,81.64) and (544.39,83.3) .. (542.76,85.01) .. controls (541.13,86.72) and (541.17,88.38) .. (542.88,90) .. controls (544.58,91.63) and (544.62,93.3) .. (542.99,95) .. controls (541.36,96.71) and (541.4,98.37) .. (543.11,100) .. controls (544.82,101.63) and (544.86,103.29) .. (543.23,105) .. controls (541.6,106.7) and (541.64,108.37) .. (543.34,110) .. controls (545.05,111.63) and (545.09,113.29) .. (543.46,115) .. controls (541.83,116.71) and (541.87,118.37) .. (543.58,120) .. controls (545.28,121.63) and (545.32,123.3) .. (543.69,125) .. controls (542.06,126.71) and (542.1,128.37) .. (543.81,129.99) .. controls (545.52,131.62) and (545.56,133.28) .. (543.93,134.99) .. controls (542.3,136.69) and (542.34,138.36) .. (544.04,139.99) .. controls (545.75,141.62) and (545.79,143.28) .. (544.16,144.99) .. controls (542.53,146.7) and (542.57,148.36) .. (544.28,149.99) .. controls (545.98,151.62) and (546.02,153.29) .. (544.39,154.99) .. controls (542.76,156.7) and (542.8,158.36) .. (544.51,159.99) .. controls (546.22,161.61) and (546.26,163.27) .. (544.63,164.98) .. controls (543,166.68) and (543.04,168.35) .. (544.74,169.98) .. controls (546.45,171.61) and (546.49,173.27) .. (544.86,174.98) .. controls (543.23,176.69) and (543.27,178.35) .. (544.98,179.98) .. controls (546.68,181.61) and (546.72,183.28) .. (545.09,184.98) .. controls (543.46,186.69) and (543.5,188.35) .. (545.21,189.98) .. controls (546.92,191.61) and (546.96,193.27) .. (545.33,194.98) .. controls (543.7,196.68) and (543.74,198.35) .. (545.44,199.98) .. controls (547.15,201.6) and (547.19,203.26) .. (545.56,204.97) .. controls (543.93,206.68) and (543.97,208.34) .. (545.68,209.97) .. controls (547.38,211.6) and (547.42,213.27) .. (545.79,214.97) .. controls (544.16,216.68) and (544.2,218.34) .. (545.91,219.97) .. controls (547.62,221.6) and (547.66,223.26) .. (546.03,224.97) .. controls (544.4,226.67) and (544.44,228.34) .. (546.14,229.97) .. controls (547.85,231.6) and (547.89,233.26) .. (546.26,234.97) .. controls (544.63,236.68) and (544.67,238.34) .. (546.38,239.96) .. controls (548.08,241.59) and (548.12,243.26) .. (546.49,244.96) .. controls (544.86,246.67) and (544.9,248.33) .. (546.61,249.96) .. controls (548.32,251.59) and (548.36,253.25) .. (546.73,254.96) .. controls (545.1,256.66) and (545.14,258.33) .. (546.84,259.96) .. controls (548.55,261.59) and (548.59,263.25) .. (546.96,264.96) .. controls (545.33,266.67) and (545.37,268.33) .. (547.08,269.96) -- (547.08,270) -- (547.08,270) ;
%Straight Lines [id:da10390018889691643] 
\draw [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][line width=1.5]    (639.24,14.18) .. controls (640.95,15.81) and (640.99,17.47) .. (639.36,19.18) .. controls (637.73,20.89) and (637.77,22.55) .. (639.48,24.17) .. controls (641.18,25.8) and (641.22,27.47) .. (639.59,29.17) .. controls (637.96,30.88) and (638,32.54) .. (639.71,34.17) .. controls (641.42,35.8) and (641.46,37.46) .. (639.83,39.17) .. controls (638.2,40.87) and (638.24,42.54) .. (639.94,44.17) .. controls (641.65,45.8) and (641.69,47.46) .. (640.06,49.17) .. controls (638.43,50.88) and (638.47,52.54) .. (640.18,54.17) .. controls (641.88,55.8) and (641.92,57.46) .. (640.29,59.16) .. controls (638.66,60.87) and (638.7,62.53) .. (640.41,64.16) .. controls (642.12,65.79) and (642.16,67.45) .. (640.53,69.16) .. controls (638.9,70.86) and (638.94,72.53) .. (640.64,74.16) .. controls (642.35,75.79) and (642.39,77.45) .. (640.76,79.16) .. controls (639.13,80.87) and (639.17,82.53) .. (640.88,84.16) .. controls (642.58,85.79) and (642.62,87.46) .. (640.99,89.16) .. controls (639.36,90.87) and (639.4,92.53) .. (641.11,94.16) .. controls (642.82,95.78) and (642.86,97.44) .. (641.23,99.15) .. controls (639.6,100.85) and (639.64,102.52) .. (641.34,104.15) .. controls (643.05,105.78) and (643.09,107.44) .. (641.46,109.15) .. controls (639.83,110.86) and (639.87,112.52) .. (641.58,114.15) .. controls (643.28,115.78) and (643.32,117.45) .. (641.69,119.15) .. controls (640.06,120.86) and (640.1,122.52) .. (641.81,124.15) .. controls (643.52,125.78) and (643.56,127.44) .. (641.93,129.15) .. controls (640.3,130.85) and (640.34,132.51) .. (642.04,134.14) .. controls (643.75,135.77) and (643.79,137.43) .. (642.16,139.14) .. controls (640.53,140.85) and (640.57,142.51) .. (642.28,144.14) .. controls (643.98,145.77) and (644.02,147.44) .. (642.39,149.14) .. controls (640.76,150.85) and (640.8,152.51) .. (642.51,154.14) .. controls (644.22,155.77) and (644.26,157.43) .. (642.63,159.14) .. controls (641,160.84) and (641.04,162.51) .. (642.74,164.14) .. controls (644.45,165.76) and (644.49,167.42) .. (642.86,169.13) .. controls (641.23,170.84) and (641.27,172.5) .. (642.98,174.13) .. controls (644.68,175.76) and (644.72,177.43) .. (643.09,179.13) .. controls (641.46,180.84) and (641.5,182.5) .. (643.21,184.13) .. controls (644.92,185.76) and (644.96,187.42) .. (643.33,189.13) .. controls (641.7,190.83) and (641.74,192.5) .. (643.44,194.13) .. controls (645.15,195.76) and (645.19,197.42) .. (643.56,199.13) .. controls (641.93,200.84) and (641.97,202.5) .. (643.68,204.13) .. controls (645.38,205.76) and (645.42,207.42) .. (643.79,209.12) .. controls (642.16,210.83) and (642.2,212.49) .. (643.91,214.12) -- (643.91,214.17) -- (643.91,214.17) ;
%Straight Lines [id:da2531040423922599] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (703.24,71.51) .. controls (704.95,73.14) and (704.99,74.8) .. (703.36,76.51) .. controls (701.73,78.22) and (701.77,79.88) .. (703.48,81.51) .. controls (705.18,83.14) and (705.22,84.81) .. (703.59,86.51) .. controls (701.96,88.22) and (702,89.88) .. (703.71,91.5) .. controls (705.42,93.13) and (705.46,94.79) .. (703.83,96.5) .. controls (702.2,98.2) and (702.24,99.87) .. (703.94,101.5) .. controls (705.65,103.13) and (705.69,104.79) .. (704.06,106.5) .. controls (702.43,108.21) and (702.47,109.87) .. (704.18,111.5) .. controls (705.88,113.13) and (705.92,114.8) .. (704.29,116.5) .. controls (702.66,118.21) and (702.7,119.87) .. (704.41,121.5) .. controls (706.12,123.13) and (706.16,124.79) .. (704.53,126.5) .. controls (702.9,128.2) and (702.94,129.86) .. (704.64,131.49) .. controls (706.35,133.12) and (706.39,134.78) .. (704.76,136.49) .. controls (703.13,138.2) and (703.17,139.86) .. (704.88,141.49) .. controls (706.58,143.12) and (706.62,144.79) .. (704.99,146.49) .. controls (703.36,148.2) and (703.4,149.86) .. (705.11,151.49) .. controls (706.82,153.12) and (706.86,154.78) .. (705.23,156.49) .. controls (703.6,158.19) and (703.64,159.86) .. (705.34,161.49) .. controls (707.05,163.11) and (707.09,164.77) .. (705.46,166.48) .. controls (703.83,168.19) and (703.87,169.85) .. (705.58,171.48) .. controls (707.28,173.11) and (707.32,174.78) .. (705.69,176.48) .. controls (704.06,178.19) and (704.1,179.85) .. (705.81,181.48) .. controls (707.52,183.11) and (707.56,184.77) .. (705.93,186.48) .. controls (704.3,188.18) and (704.34,189.85) .. (706.04,191.48) .. controls (707.75,193.11) and (707.79,194.77) .. (706.16,196.48) .. controls (704.53,198.19) and (704.57,199.85) .. (706.28,201.48) .. controls (707.98,203.11) and (708.02,204.77) .. (706.39,206.47) .. controls (704.76,208.18) and (704.8,209.84) .. (706.51,211.47) .. controls (708.22,213.1) and (708.26,214.76) .. (706.63,216.47) .. controls (705,218.17) and (705.04,219.84) .. (706.74,221.47) .. controls (708.45,223.1) and (708.49,224.76) .. (706.86,226.47) .. controls (705.23,228.18) and (705.27,229.84) .. (706.98,231.47) .. controls (708.68,233.1) and (708.72,234.77) .. (707.09,236.47) .. controls (705.46,238.18) and (705.5,239.84) .. (707.21,241.46) .. controls (708.92,243.09) and (708.96,244.75) .. (707.33,246.46) .. controls (705.7,248.16) and (705.74,249.83) .. (707.44,251.46) .. controls (709.15,253.09) and (709.19,254.75) .. (707.56,256.46) .. controls (705.93,258.17) and (705.97,259.83) .. (707.68,261.46) .. controls (709.38,263.09) and (709.42,264.76) .. (707.79,266.46) .. controls (706.16,268.17) and (706.2,269.83) .. (707.91,271.46) -- (707.91,271.5) -- (707.91,271.5) ;
%Straight Lines [id:da2976979842369254] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.5]    (760.74,15.51) .. controls (762.45,17.14) and (762.49,18.8) .. (760.86,20.51) .. controls (759.23,22.22) and (759.27,23.88) .. (760.98,25.51) .. controls (762.68,27.14) and (762.72,28.81) .. (761.09,30.51) .. controls (759.46,32.22) and (759.5,33.88) .. (761.21,35.5) .. controls (762.92,37.13) and (762.96,38.79) .. (761.33,40.5) .. controls (759.7,42.2) and (759.74,43.87) .. (761.44,45.5) .. controls (763.15,47.13) and (763.19,48.79) .. (761.56,50.5) .. controls (759.93,52.21) and (759.97,53.87) .. (761.68,55.5) .. controls (763.38,57.13) and (763.42,58.8) .. (761.79,60.5) .. controls (760.16,62.21) and (760.2,63.87) .. (761.91,65.5) .. controls (763.62,67.13) and (763.66,68.79) .. (762.03,70.5) .. controls (760.4,72.2) and (760.44,73.86) .. (762.14,75.49) .. controls (763.85,77.12) and (763.89,78.78) .. (762.26,80.49) .. controls (760.63,82.2) and (760.67,83.86) .. (762.38,85.49) .. controls (764.08,87.12) and (764.12,88.79) .. (762.49,90.49) .. controls (760.86,92.2) and (760.9,93.86) .. (762.61,95.49) .. controls (764.32,97.12) and (764.36,98.78) .. (762.73,100.49) .. controls (761.1,102.19) and (761.14,103.86) .. (762.84,105.49) .. controls (764.55,107.11) and (764.59,108.77) .. (762.96,110.48) .. controls (761.33,112.19) and (761.37,113.85) .. (763.08,115.48) .. controls (764.78,117.11) and (764.82,118.78) .. (763.19,120.48) .. controls (761.56,122.19) and (761.6,123.85) .. (763.31,125.48) .. controls (765.02,127.11) and (765.06,128.77) .. (763.43,130.48) .. controls (761.8,132.18) and (761.84,133.85) .. (763.54,135.48) .. controls (765.25,137.11) and (765.29,138.77) .. (763.66,140.48) .. controls (762.03,142.19) and (762.07,143.85) .. (763.78,145.48) .. controls (765.48,147.11) and (765.52,148.77) .. (763.89,150.47) .. controls (762.26,152.18) and (762.3,153.84) .. (764.01,155.47) .. controls (765.72,157.1) and (765.76,158.76) .. (764.13,160.47) .. controls (762.5,162.17) and (762.54,163.84) .. (764.24,165.47) .. controls (765.95,167.1) and (765.99,168.76) .. (764.36,170.47) .. controls (762.73,172.18) and (762.77,173.84) .. (764.48,175.47) .. controls (766.18,177.1) and (766.22,178.77) .. (764.59,180.47) .. controls (762.96,182.18) and (763,183.84) .. (764.71,185.46) .. controls (766.42,187.09) and (766.46,188.75) .. (764.83,190.46) .. controls (763.2,192.16) and (763.24,193.83) .. (764.94,195.46) .. controls (766.65,197.09) and (766.69,198.75) .. (765.06,200.46) .. controls (763.43,202.17) and (763.47,203.83) .. (765.18,205.46) .. controls (766.88,207.09) and (766.92,208.76) .. (765.29,210.46) .. controls (763.66,212.17) and (763.7,213.83) .. (765.41,215.46) -- (765.41,215.5) -- (765.41,215.5) ;
%Straight Lines [id:da4258243770710737] 
\draw [color={rgb, 255:red, 254; green, 119; blue, 249 }  ,draw opacity=1 ][line width=1.5]    (899.91,15.51) .. controls (901.62,17.14) and (901.66,18.8) .. (900.03,20.51) .. controls (898.4,22.21) and (898.44,23.88) .. (900.14,25.51) .. controls (901.85,27.14) and (901.89,28.8) .. (900.26,30.51) .. controls (898.63,32.22) and (898.67,33.88) .. (900.38,35.5) .. controls (902.08,37.13) and (902.12,38.8) .. (900.49,40.5) .. controls (898.86,42.21) and (898.9,43.87) .. (900.61,45.5) .. controls (902.32,47.13) and (902.36,48.79) .. (900.73,50.5) .. controls (899.1,52.2) and (899.14,53.87) .. (900.84,55.5) .. controls (902.55,57.13) and (902.59,58.79) .. (900.96,60.5) .. controls (899.33,62.21) and (899.37,63.87) .. (901.08,65.5) .. controls (902.78,67.13) and (902.82,68.8) .. (901.19,70.5) .. controls (899.56,72.21) and (899.6,73.87) .. (901.31,75.49) .. controls (903.02,77.12) and (903.06,78.78) .. (901.43,80.49) .. controls (899.8,82.19) and (899.84,83.86) .. (901.54,85.49) .. controls (903.25,87.12) and (903.29,88.78) .. (901.66,90.49) .. controls (900.03,92.2) and (900.07,93.86) .. (901.78,95.49) .. controls (903.48,97.12) and (903.52,98.79) .. (901.89,100.49) .. controls (900.26,102.2) and (900.3,103.86) .. (902.01,105.49) .. controls (903.72,107.11) and (903.76,108.77) .. (902.13,110.48) .. controls (900.5,112.18) and (900.54,113.85) .. (902.24,115.48) .. controls (903.95,117.11) and (903.99,118.77) .. (902.36,120.48) .. controls (900.73,122.19) and (900.77,123.85) .. (902.48,125.48) .. controls (904.18,127.11) and (904.22,128.78) .. (902.59,130.48) .. controls (900.96,132.19) and (901,133.85) .. (902.71,135.48) .. controls (904.42,137.11) and (904.46,138.77) .. (902.83,140.48) .. controls (901.2,142.18) and (901.24,143.85) .. (902.94,145.48) .. controls (904.65,147.1) and (904.69,148.76) .. (903.06,150.47) .. controls (901.43,152.18) and (901.47,153.84) .. (903.18,155.47) .. controls (904.88,157.1) and (904.92,158.77) .. (903.29,160.47) .. controls (901.66,162.18) and (901.7,163.84) .. (903.41,165.47) .. controls (905.12,167.1) and (905.16,168.76) .. (903.53,170.47) .. controls (901.9,172.17) and (901.94,173.84) .. (903.64,175.47) .. controls (905.35,177.1) and (905.39,178.76) .. (903.76,180.47) .. controls (902.13,182.18) and (902.17,183.84) .. (903.88,185.46) .. controls (905.58,187.09) and (905.62,188.76) .. (903.99,190.46) .. controls (902.36,192.17) and (902.4,193.83) .. (904.11,195.46) .. controls (905.82,197.09) and (905.86,198.75) .. (904.23,200.46) .. controls (902.6,202.16) and (902.64,203.83) .. (904.34,205.46) .. controls (906.05,207.09) and (906.09,208.75) .. (904.46,210.46) .. controls (902.83,212.17) and (902.87,213.83) .. (904.58,215.46) -- (904.58,215.5) -- (904.58,215.5) ;
%Curve Lines [id:da17110449680602802] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=1.5]    (100.58,269.33) .. controls (97.71,269.88) and (95.93,269.05) .. (95.24,266.85) .. controls (94.68,264.66) and (93.32,263.9) .. (91.17,264.58) .. controls (88.96,265.17) and (87.67,264.34) .. (87.29,262.09) .. controls (86.43,259.41) and (84.9,258.26) .. (82.69,258.65) .. controls (80.42,258.94) and (79.26,257.94) .. (79.21,255.66) .. controls (79.25,253.41) and (78.15,252.35) .. (75.91,252.47) .. controls (73.1,251.9) and (71.8,250.49) .. (72.03,248.22) .. controls (72.35,245.99) and (71.38,244.78) .. (69.13,244.61) .. controls (66.86,244.34) and (65.95,243.09) .. (66.41,240.84) .. controls (66.54,237.99) and (65.48,236.35) .. (63.25,235.9) .. controls (61.01,235.36) and (60.24,233.99) .. (60.93,231.79) .. controls (61.68,229.63) and (60.97,228.21) .. (58.78,227.54) .. controls (56.59,226.78) and (55.93,225.32) .. (56.8,223.17) .. controls (57.73,221.06) and (57.13,219.57) .. (55,218.68) .. controls (52.87,217.71) and (52.2,215.8) .. (52.99,212.93) .. controls (54.1,210.89) and (53.62,209.32) .. (51.57,208.22) .. controls (49.53,207.05) and (49.12,205.46) .. (50.33,203.44) .. controls (51.59,201.47) and (51.23,199.85) .. (49.26,198.58) .. controls (47.31,197.25) and (47.01,195.61) .. (48.36,193.66) .. controls (49.75,191.77) and (49.51,190.11) .. (47.63,188.7) .. controls (45.77,187.22) and (45.58,185.55) .. (47.07,183.69) .. controls (48.58,181.88) and (48.45,180.21) .. (46.68,178.66) .. controls (44.93,177.05) and (44.85,175.36) .. (46.45,173.6) .. controls (48.08,171.89) and (48.07,170.21) .. (46.4,168.54) .. controls (44.74,167.67) and (44.76,166.41) .. (46.46,164.74) .. controls (48.19,163.13) and (48.27,161.45) .. (46.7,159.69) .. controls (45.16,157.88) and (45.29,156.2) .. (47.1,154.65) .. controls (48.93,153.16) and (49.11,151.5) .. (47.66,149.65) .. controls (46.24,147.74) and (46.48,146.09) .. (48.39,144.68) .. controls (50.32,143.33) and (50.62,141.69) .. (49.29,139.76) .. controls (48,137.79) and (48.35,136.17) .. (50.35,134.91) .. controls (52.36,133.72) and (52.76,132.12) .. (51.56,130.12) .. controls (50.41,128.08) and (50.88,126.51) .. (52.95,125.42) .. controls (55.28,123.65) and (55.93,121.74) .. (54.9,119.67) .. controls (53.91,117.56) and (54.49,116.07) .. (56.64,115.18) .. controls (58.79,114.38) and (59.43,112.92) .. (58.55,110.81) .. controls (57.72,108.66) and (58.41,107.24) .. (60.61,106.57) .. controls (62.8,105.98) and (63.54,104.6) .. (62.83,102.45) .. controls (62.6,99.58) and (63.6,97.94) .. (65.83,97.52) .. controls (68.06,97.19) and (68.92,95.93) .. (68.41,93.75) .. controls (67.98,91.52) and (69.13,90.03) .. (71.85,89.27) .. controls (74.08,89.22) and (75.05,88.1) .. (74.78,85.89) .. controls (74.6,83.66) and (75.89,82.34) .. (78.66,81.94) .. controls (80.85,82.19) and (81.95,81.21) .. (81.94,79) .. controls (82.03,76.77) and (83.47,75.65) .. (86.25,75.64) .. controls (88.38,76.19) and (89.58,75.37) .. (89.87,73.2) .. controls (90.28,71.01) and (91.86,70.1) .. (94.61,70.49) -- (96.58,69.51) ;
%Curve Lines [id:da024765803947121245] 
\draw [color={rgb, 255:red, 80; green, 209; blue, 227 }  ,draw opacity=1 ][line width=1.5]    (99.91,338.67) .. controls (101.41,335.92) and (103.15,334.93) .. (105.12,335.7) .. controls (107.11,336.45) and (108.76,335.43) .. (110.08,332.64) .. controls (110.23,330.56) and (111.28,329.86) .. (113.24,330.55) .. controls (116.25,330.49) and (117.76,329.42) .. (117.78,327.35) .. controls (117.75,325.3) and (119.19,324.2) .. (122.09,324.07) .. controls (124.06,324.62) and (124.97,323.87) .. (124.82,321.83) .. controls (125.47,319.07) and (126.78,317.93) .. (128.73,318.42) .. controls (131.54,318.08) and (132.76,316.92) .. (132.41,314.94) .. controls (132.76,312.21) and (133.91,311.03) .. (135.86,311.39) .. controls (138.57,310.89) and (139.64,309.69) .. (139.09,307.78) .. controls (139.15,305.1) and (140.48,303.46) .. (143.07,302.87) .. controls (145.03,303.04) and (145.94,301.79) .. (145.8,299.14) .. controls (144.99,297.37) and (145.83,296.1) .. (148.32,295.35) .. controls (150.8,294.5) and (151.57,293.23) .. (150.64,291.52) .. controls (150.13,289.01) and (151.06,287.29) .. (153.43,286.35) .. controls (155.78,285.32) and (156.4,284.02) .. (155.29,282.44) .. controls (154.51,280.05) and (155.24,278.29) .. (157.49,277.18) .. controls (159.71,275.97) and (160.19,274.64) .. (158.92,273.2) .. controls (157.89,270.94) and (158.44,269.17) .. (160.55,267.88) .. controls (162.63,266.49) and (163.07,264.71) .. (161.87,262.52) .. controls (160.43,261.29) and (160.7,259.95) .. (162.67,258.5) .. controls (164.61,256.96) and (164.88,255.17) .. (163.48,253.13) .. controls (162.02,251.18) and (162.2,249.39) .. (164.01,247.77) .. controls (165.73,246.98) and (165.8,245.64) .. (164.23,243.75) .. controls (162.6,241.95) and (162.63,240.17) .. (164.3,238.42) .. controls (165.92,236.59) and (165.86,234.83) .. (164.11,233.12) .. controls (162.33,231.49) and (162.19,229.74) .. (163.68,227.86) .. controls (165.25,226.8) and (165.09,225.5) .. (163.21,223.95) .. controls (161.31,222.48) and (161.04,220.76) .. (162.39,218.79) .. controls (163.7,216.75) and (163.35,215.05) .. (161.35,213.7) .. controls (159.34,212.42) and (158.92,210.75) .. (160.11,208.69) .. controls (161.25,206.57) and (160.77,204.93) .. (158.68,203.77) .. controls (156.57,202.68) and (156.04,201.08) .. (157.07,198.95) .. controls (158.04,196.78) and (157.45,195.21) .. (155.28,194.24) .. controls (153.11,193.35) and (152.46,191.82) .. (153.33,189.65) .. controls (154.15,187.44) and (153.45,185.96) .. (151.22,185.19) .. controls (149.01,184.51) and (148.26,183.07) .. (148.98,180.87) .. controls (149.65,178.64) and (148.85,177.26) .. (146.6,176.71) .. controls (144.37,176.24) and (143.54,174.91) .. (144.11,172.7) .. controls (144.62,170.47) and (143.53,168.89) .. (140.83,167.94) .. controls (138.6,167.73) and (137.69,166.53) .. (138.1,164.34) .. controls (138.45,162.12) and (137.5,160.98) .. (135.27,160.93) .. controls (132.6,160.44) and (131.39,159.12) .. (131.64,156.95) .. controls (131.81,154.77) and (130.57,153.56) .. (127.9,153.32) .. controls (125.79,153.67) and (124.52,152.58) .. (124.07,150.04) .. controls (124.05,147.91) and (122.76,146.94) .. (120.19,147.15) .. controls (117.74,147.53) and (116.43,146.7) .. (116.26,144.65) .. controls (115.45,142.3) and (113.87,141.49) .. (111.52,142.2) .. controls (109.34,143.1) and (107.76,142.5) .. (106.78,140.39) .. controls (105.6,138.34) and (104.03,137.96) .. (102.07,139.26) .. controls (100.36,140.71) and (98.82,140.57) .. (97.44,138.83) -- (95.91,138.84) ;
%Curve Lines [id:da5662648373441614] 
\draw [color={rgb, 255:red, 249; green, 108; blue, 74 }  ,draw opacity=1 ][line width=1.5]    (217.91,269.33) .. controls (218.97,266.66) and (220.45,265.69) .. (222.34,266.43) .. controls (225.21,266.49) and (226.65,265.5) .. (226.65,263.47) .. controls (227.55,260.79) and (228.95,259.79) .. (230.85,260.46) .. controls (233.68,260.43) and (235.04,259.41) .. (234.93,257.4) .. controls (235.67,254.71) and (236.99,253.68) .. (238.9,254.29) .. controls (240.82,254.88) and (242.1,253.83) .. (242.75,251.13) .. controls (243.33,248.44) and (244.58,247.37) .. (246.49,247.92) .. controls (249.22,247.72) and (250.43,246.64) .. (250.1,244.68) .. controls (250.51,242.01) and (251.68,240.92) .. (253.59,241.39) .. controls (256.28,241.1) and (257.4,239.99) .. (256.97,238.07) .. controls (257.22,235.42) and (258.65,233.93) .. (261.27,233.59) .. controls (263.2,233.96) and (264.23,232.83) .. (264.36,230.19) .. controls (264.41,227.58) and (265.4,226.44) .. (267.31,226.76) .. controls (269.88,226.28) and (271.13,224.75) .. (271.06,222.16) .. controls (270.34,220.37) and (271.23,219.2) .. (273.72,218.67) .. controls (276.21,218.09) and (277.06,216.92) .. (276.26,215.17) .. controls (275.95,212.67) and (277.01,211.1) .. (279.43,210.47) .. controls (281.85,209.78) and (282.83,208.21) .. (282.38,205.75) .. controls (281.4,204.12) and (282.08,202.94) .. (284.43,202.19) .. controls (286.76,201.39) and (287.6,199.81) .. (286.95,197.44) .. controls (286.23,195.13) and (286.99,193.55) .. (289.24,192.68) .. controls (291.47,191.75) and (291.99,190.56) .. (290.79,189.11) .. controls (289.88,186.91) and (290.5,185.32) .. (292.65,184.34) .. controls (294.78,183.29) and (295.32,181.7) .. (294.26,179.58) .. controls (293.13,177.54) and (293.58,175.96) .. (295.61,174.84) .. controls (297.62,173.64) and (298.07,171.67) .. (296.95,168.94) .. controls (295.59,167.1) and (295.85,165.53) .. (297.73,164.24) .. controls (299.58,162.87) and (299.76,161.32) .. (298.26,159.58) .. controls (296.7,157.95) and (296.79,156.41) .. (298.52,154.96) .. controls (300.21,153.43) and (300.19,151.52) .. (298.47,149.25) .. controls (296.72,147.86) and (296.6,146.36) .. (298.13,144.73) .. controls (299.6,143.02) and (299.34,141.16) .. (297.33,139.17) .. controls (295.4,138.06) and (295.09,136.6) .. (296.38,134.79) .. controls (297.59,132.89) and (297.18,131.45) .. (295.15,130.48) .. controls (292.85,128.95) and (292.21,127.19) .. (293.22,125.21) .. controls (294.14,123.14) and (293.52,121.77) .. (291.36,121.08) .. controls (288.85,119.86) and (287.94,118.18) .. (288.63,116.05) .. controls (289.22,113.84) and (288.39,112.53) .. (286.12,112.14) .. controls (283.87,111.84) and (282.94,110.57) .. (283.33,108.32) .. controls (283.6,106.01) and (282.57,104.77) .. (280.23,104.62) .. controls (277.92,104.56) and (276.79,103.36) .. (276.85,101.03) .. controls (276.78,98.65) and (275.55,97.49) .. (273.16,97.56) .. controls (270.79,97.71) and (269.46,96.6) .. (269.17,94.22) .. controls (268.76,91.81) and (267.33,90.74) .. (264.87,91.01) .. controls (262.44,91.36) and (260.9,90.34) .. (260.27,87.94) .. controls (260.34,86.03) and (259.13,85.29) .. (256.62,85.74) .. controls (254.13,86.25) and (252.42,85.31) .. (251.47,82.92) .. controls (251.33,80.98) and (249.98,80.31) .. (247.41,80.92) .. controls (244.86,81.58) and (243.44,80.94) .. (243.17,79) .. controls (241.84,76.63) and (240.37,76.02) .. (238.75,77.17) .. controls (236.14,77.96) and (234.6,77.38) .. (234.14,75.44) .. controls (232.56,73.13) and (230.97,72.58) .. (229.36,73.81) .. controls (226.68,74.71) and (225.02,74.2) .. (224.39,72.27) .. controls (222.56,70.02) and (220.84,69.54) .. (219.25,70.84) .. controls (217.66,72.15) and (215.88,71.71) .. (213.91,69.51) -- (213.91,69.51) ;

% % Text Node
% \draw (602.5,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (659.5,-4) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (725,-3) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (773,-5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (870,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (912.5,-3.5) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% Text Node
\draw (14,2) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (342,0) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F'$};
% Text Node
\draw (18,214) node [anchor=north west][inner sep=0.75pt]    {$G$};
% % Text Node
% \draw (607.17,208.67) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
\draw (343.33,212.17) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$G'$};
% % Text Node
% \draw (664.5,208.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (730,209.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (778,207.33) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (875,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};
% % Text Node
% \draw (917.5,208.83) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\odot $};


\end{tikzpicture}

==> figs/vertical_diverge.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Ellipse [id:dp6920984048296035] 
\draw   (270,70.74) .. controls (270,65.09) and (274.59,60.5) .. (280.25,60.5) .. controls (285.91,60.5) and (290.5,65.09) .. (290.5,70.74) .. controls (290.5,76.4) and (285.91,80.98) .. (280.25,80.98) .. controls (274.59,80.98) and (270,76.4) .. (270,70.74) -- cycle ;
%Shape: Ellipse [id:dp5728683308935896] 
\draw   (270,110.24) .. controls (270,104.59) and (274.59,100) .. (280.25,100) .. controls (285.91,100) and (290.5,104.59) .. (290.5,110.24) .. controls (290.5,115.9) and (285.91,120.48) .. (280.25,120.48) .. controls (274.59,120.48) and (270,115.9) .. (270,110.24) -- cycle ;
%Shape: Ellipse [id:dp6224299116599563] 
\draw   (269.5,150.24) .. controls (269.5,144.59) and (274.09,140) .. (279.75,140) .. controls (285.41,140) and (290,144.59) .. (290,150.24) .. controls (290,155.9) and (285.41,160.48) .. (279.75,160.48) .. controls (274.09,160.48) and (269.5,155.9) .. (269.5,150.24) -- cycle ;
%Shape: Ellipse [id:dp38826415425996363] 
\draw   (270,191.24) .. controls (270,185.59) and (274.59,181) .. (280.25,181) .. controls (285.91,181) and (290.5,185.59) .. (290.5,191.24) .. controls (290.5,196.9) and (285.91,201.48) .. (280.25,201.48) .. controls (274.59,201.48) and (270,196.9) .. (270,191.24) -- cycle ;
%Shape: Ellipse [id:dp010983802028800005] 
\draw   (270,230.74) .. controls (270,225.09) and (274.59,220.5) .. (280.25,220.5) .. controls (285.91,220.5) and (290.5,225.09) .. (290.5,230.74) .. controls (290.5,236.4) and (285.91,240.98) .. (280.25,240.98) .. controls (274.59,240.98) and (270,236.4) .. (270,230.74) -- cycle ;
%Shape: Ellipse [id:dp4555088380413461] 
\draw   (269.5,270.74) .. controls (269.5,265.09) and (274.09,260.5) .. (279.75,260.5) .. controls (285.41,260.5) and (290,265.09) .. (290,270.74) .. controls (290,276.4) and (285.41,280.98) .. (279.75,280.98) .. controls (274.09,280.98) and (269.5,276.4) .. (269.5,270.74) -- cycle ;
%Straight Lines [id:da8048551642418134] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,80.48) -- (283.25,99.5) ;
%Straight Lines [id:da5395826934610364] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=0.97 ][line width=2.25]    (283.75,120.48) -- (283.25,140) ;
%Straight Lines [id:da11711269019907067] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,160.48) -- (283.75,181) ;
%Straight Lines [id:da12178250167587512] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (283.75,201.48) -- (283.75,220.5) ;
%Straight Lines [id:da785392884935953] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (283.25,240.98) -- (282.75,260.5) ;
%Shape: Ellipse [id:dp315254568505589] 
\draw   (240,90.24) .. controls (240,84.59) and (244.59,80) .. (250.25,80) .. controls (255.91,80) and (260.5,84.59) .. (260.5,90.24) .. controls (260.5,95.9) and (255.91,100.48) .. (250.25,100.48) .. controls (244.59,100.48) and (240,95.9) .. (240,90.24) -- cycle ;
%Shape: Ellipse [id:dp6140696393186453] 
\draw   (210.5,110.24) .. controls (210.5,104.59) and (215.09,100) .. (220.75,100) .. controls (226.41,100) and (231,104.59) .. (231,110.24) .. controls (231,115.9) and (226.41,120.48) .. (220.75,120.48) .. controls (215.09,120.48) and (210.5,115.9) .. (210.5,110.24) -- cycle ;
%Straight Lines [id:da6189156064002987] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (228,103.57) -- (241.5,95.57) ;
%Straight Lines [id:da8961039046787613] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (258,83.57) -- (271,75.57) ;
%Shape: Ellipse [id:dp8497732224430121] 
\draw   (240,170.74) .. controls (240,165.09) and (244.59,160.5) .. (250.25,160.5) .. controls (255.91,160.5) and (260.5,165.09) .. (260.5,170.74) .. controls (260.5,176.4) and (255.91,180.98) .. (250.25,180.98) .. controls (244.59,180.98) and (240,176.4) .. (240,170.74) -- cycle ;
%Shape: Ellipse [id:dp21022839994447073] 
\draw   (210.5,190.74) .. controls (210.5,185.09) and (215.09,180.5) .. (220.75,180.5) .. controls (226.41,180.5) and (231,185.09) .. (231,190.74) .. controls (231,196.4) and (226.41,200.98) .. (220.75,200.98) .. controls (215.09,200.98) and (210.5,196.4) .. (210.5,190.74) -- cycle ;
%Straight Lines [id:da9220244576312113] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (228,184.07) -- (241.5,176.07) ;
%Straight Lines [id:da2715346349203558] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (258,164.07) -- (271,156.07) ;
%Shape: Ellipse [id:dp9946521774371373] 
\draw   (239.5,248.74) .. controls (239.5,243.09) and (244.09,238.5) .. (249.75,238.5) .. controls (255.41,238.5) and (260,243.09) .. (260,248.74) .. controls (260,254.4) and (255.41,258.98) .. (249.75,258.98) .. controls (244.09,258.98) and (239.5,254.4) .. (239.5,248.74) -- cycle ;
%Shape: Ellipse [id:dp8095790125489359] 
\draw   (210,268.74) .. controls (210,263.09) and (214.59,258.5) .. (220.25,258.5) .. controls (225.91,258.5) and (230.5,263.09) .. (230.5,268.74) .. controls (230.5,274.4) and (225.91,278.98) .. (220.25,278.98) .. controls (214.59,278.98) and (210,274.4) .. (210,268.74) -- cycle ;
%Straight Lines [id:da2030122289899292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (227.5,262.07) -- (241,254.07) ;
%Straight Lines [id:da973398211195357] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (257.5,242.07) -- (270.5,234.07) ;
%Shape: Ellipse [id:dp3257709060501388] 
\draw   (244,309.74) .. controls (244,304.09) and (248.59,299.5) .. (254.25,299.5) .. controls (259.91,299.5) and (264.5,304.09) .. (264.5,309.74) .. controls (264.5,315.4) and (259.91,319.98) .. (254.25,319.98) .. controls (248.59,319.98) and (244,315.4) .. (244,309.74) -- cycle ;
%Shape: Ellipse [id:dp557651963950166] 
\draw   (243.5,349.74) .. controls (243.5,344.09) and (248.09,339.5) .. (253.75,339.5) .. controls (259.41,339.5) and (264,344.09) .. (264,349.74) .. controls (264,355.4) and (259.41,359.98) .. (253.75,359.98) .. controls (248.09,359.98) and (243.5,355.4) .. (243.5,349.74) -- cycle ;
%Straight Lines [id:da24120365087597828] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (271.5,278.07) -- (259,300.57) ;
%Straight Lines [id:da264592521245155] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (254.25,319.98) -- (253.75,339.5) ;
%Shape: Ellipse [id:dp5653259673760893] 
\draw   (213.5,327.74) .. controls (213.5,322.09) and (218.09,317.5) .. (223.75,317.5) .. controls (229.41,317.5) and (234,322.09) .. (234,327.74) .. controls (234,333.4) and (229.41,337.98) .. (223.75,337.98) .. controls (218.09,337.98) and (213.5,333.4) .. (213.5,327.74) -- cycle ;
%Shape: Ellipse [id:dp43440422238213383] 
\draw   (184,347.74) .. controls (184,342.09) and (188.59,337.5) .. (194.25,337.5) .. controls (199.91,337.5) and (204.5,342.09) .. (204.5,347.74) .. controls (204.5,353.4) and (199.91,357.98) .. (194.25,357.98) .. controls (188.59,357.98) and (184,353.4) .. (184,347.74) -- cycle ;
%Straight Lines [id:da5529500776946434] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (201.5,341.07) -- (215,333.07) ;
%Straight Lines [id:da33901711760448117] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (231.5,321.07) -- (244.5,313.07) ;
%Shape: Ellipse [id:dp3203865885253965] 
\draw   (288.5,310.74) .. controls (288.5,305.09) and (293.09,300.5) .. (298.75,300.5) .. controls (304.41,300.5) and (309,305.09) .. (309,310.74) .. controls (309,316.4) and (304.41,320.98) .. (298.75,320.98) .. controls (293.09,320.98) and (288.5,316.4) .. (288.5,310.74) -- cycle ;
%Shape: Ellipse [id:dp6818426358731176] 
\draw   (309.5,348.74) .. controls (309.5,343.09) and (314.09,338.5) .. (319.75,338.5) .. controls (325.41,338.5) and (330,343.09) .. (330,348.74) .. controls (330,354.4) and (325.41,358.98) .. (319.75,358.98) .. controls (314.09,358.98) and (309.5,354.4) .. (309.5,348.74) -- cycle ;
%Straight Lines [id:da6334384746964807] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (285.75,279.09) -- (294.75,301.09) ;
%Straight Lines [id:da8540021916601537] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (290.25,273.59) -- (311.25,276.59) ;
%Shape: Ellipse [id:dp4901771975732172] 
\draw   (300,90.24) .. controls (300,84.59) and (304.59,80) .. (310.25,80) .. controls (315.91,80) and (320.5,84.59) .. (320.5,90.24) .. controls (320.5,95.9) and (315.91,100.48) .. (310.25,100.48) .. controls (304.59,100.48) and (300,95.9) .. (300,90.24) -- cycle ;
%Shape: Ellipse [id:dp04388809983750397] 
\draw   (300,130.74) .. controls (300,125.09) and (304.59,120.5) .. (310.25,120.5) .. controls (315.91,120.5) and (320.5,125.09) .. (320.5,130.74) .. controls (320.5,136.4) and (315.91,140.98) .. (310.25,140.98) .. controls (304.59,140.98) and (300,136.4) .. (300,130.74) -- cycle ;
%Shape: Ellipse [id:dp7272634297517826] 
\draw   (300,169.74) .. controls (300,164.09) and (304.59,159.5) .. (310.25,159.5) .. controls (315.91,159.5) and (320.5,164.09) .. (320.5,169.74) .. controls (320.5,175.4) and (315.91,179.98) .. (310.25,179.98) .. controls (304.59,179.98) and (300,175.4) .. (300,169.74) -- cycle ;
%Shape: Ellipse [id:dp4428409208983177] 
\draw   (300.5,212.24) .. controls (300.5,206.59) and (305.09,202) .. (310.75,202) .. controls (316.41,202) and (321,206.59) .. (321,212.24) .. controls (321,217.9) and (316.41,222.48) .. (310.75,222.48) .. controls (305.09,222.48) and (300.5,217.9) .. (300.5,212.24) -- cycle ;
%Shape: Ellipse [id:dp5112950239959184] 
\draw   (305,245.24) .. controls (305,239.59) and (309.59,235) .. (315.25,235) .. controls (320.91,235) and (325.5,239.59) .. (325.5,245.24) .. controls (325.5,250.9) and (320.91,255.48) .. (315.25,255.48) .. controls (309.59,255.48) and (305,250.9) .. (305,245.24) -- cycle ;
%Shape: Ellipse [id:dp16351042426247298] 
\draw   (310.5,280.74) .. controls (310.5,275.09) and (315.09,270.5) .. (320.75,270.5) .. controls (326.41,270.5) and (331,275.09) .. (331,280.74) .. controls (331,286.4) and (326.41,290.98) .. (320.75,290.98) .. controls (315.09,290.98) and (310.5,286.4) .. (310.5,280.74) -- cycle ;
%Straight Lines [id:da7227222489448659] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288.75,76.59) -- (302.75,83.59) ;
%Straight Lines [id:da31656502690270205] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=0.97 ][line width=2.25]    (288.25,117.09) -- (302.25,124.09) ;
%Straight Lines [id:da7047102767430848] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (288.25,156.09) -- (302.25,163.09) ;
%Straight Lines [id:da9067556710957085] 
\draw [color={rgb, 255:red, 235; green, 51; blue, 51 }  ,draw opacity=1 ][line width=2.25]    (289.25,197.59) -- (303.25,204.59) ;
%Straight Lines [id:da6621089423996698] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (289.75,236.09) -- (306.25,240.59) ;
%Straight Lines [id:da9512507108907209] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (304.75,319.09) -- (315.75,339.59) ;
%Straight Lines [id:da7696406797317832] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=2.25]    (309.25,313.59) -- (330.25,316.59) ;
%Shape: Ellipse [id:dp6052459638582126] 
\draw   (329.5,320.74) .. controls (329.5,315.09) and (334.09,310.5) .. (339.75,310.5) .. controls (345.41,310.5) and (350,315.09) .. (350,320.74) .. controls (350,326.4) and (345.41,330.98) .. (339.75,330.98) .. controls (334.09,330.98) and (329.5,326.4) .. (329.5,320.74) -- cycle ;
%Straight Lines [id:da45861480478278027] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.25,80.48) -- (278.25,99.5) ;
%Straight Lines [id:da6362636499187502] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.75,120.48) -- (278.25,140) ;
%Straight Lines [id:da15882337054998885] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (278.25,160.48) -- (278.75,181) ;
%Straight Lines [id:da043835342603467886] 
\draw [color={rgb, 255:red, 184; green, 233; blue, 134 }  ,draw opacity=1 ][line width=2.25]    (278.75,201.48) -- (278.75,220.5) ;
%Straight Lines [id:da9396406203090248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (278.25,240.98) -- (277.75,260.5) ;
%Straight Lines [id:da7286866115112507] 
\draw    (200.75,64.09) -- (200.75,136.59) ;
\draw [shift={(200.75,139.59)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(200.75,61.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da039289033381185945] 
\draw    (345,62.34) -- (345,96.84) ;
\draw [shift={(345,99.84)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(345,59.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da0544974731403749] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (330.73,62.59) -- (330.27,137.09) ;
\draw [shift={(330.25,140.09)}, rotate = 270.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(330.75,59.59)}, rotate = 90.36] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (273,265.84) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v^{*}$};
% Text Node
\draw (274.5,66.34) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (140.5,86.34) node [anchor=north west][inner sep=0.75pt]    {$d_{L} =2$};
% Text Node
\draw (351,65.34) node [anchor=north west][inner sep=0.75pt]    {$d_{R} =1$};
% Text Node
\draw (339,107.34) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,opacity=1 ]  {$\text{lcm}( d_{L} ,d_{R}) =2$};
% Text Node
\draw (247,345.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{L}$};
% Text Node
\draw (312.5,344.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{R}$};

\iffalse


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Brace [id:dp9592196419410057] 
\draw   (183.5,504.7) .. controls (183.5,500.03) and (181.17,497.7) .. (176.5,497.7) -- (171,497.7) .. controls (164.33,497.7) and (161,495.37) .. (161,490.7) .. controls (161,495.37) and (157.67,497.7) .. (151,497.7)(154,497.7) -- (145.5,497.7) .. controls (140.83,497.7) and (138.5,500.03) .. (138.5,504.7) ;
%Shape: Brace [id:dp24306193914104468] 
\draw   (239.9,504.94) .. controls (239.9,500.27) and (237.57,497.94) .. (232.9,497.94) -- (227.4,497.94) .. controls (220.73,497.94) and (217.4,495.61) .. (217.4,490.94) .. controls (217.4,495.61) and (214.07,497.94) .. (207.4,497.94)(210.4,497.94) -- (201.9,497.94) .. controls (197.23,497.94) and (194.9,500.27) .. (194.9,504.94) ;
%Shape: Brace [id:dp5381660587546502] 
\draw   (525.5,505.74) .. controls (525.5,501.07) and (523.17,498.74) .. (518.5,498.74) -- (513,498.74) .. controls (506.33,498.74) and (503,496.41) .. (503,491.74) .. controls (503,496.41) and (499.67,498.74) .. (493,498.74)(496,498.74) -- (487.5,498.74) .. controls (482.83,498.74) and (480.5,501.07) .. (480.5,505.74) ;
%Shape: Brace [id:dp5950098171472293] 
\draw   (579.5,504.38) .. controls (579.5,499.71) and (577.17,497.38) .. (572.5,497.38) -- (567,497.38) .. controls (560.33,497.38) and (557,495.05) .. (557,490.38) .. controls (557,495.05) and (553.67,497.38) .. (547,497.38)(550,497.38) -- (541.5,497.38) .. controls (536.83,497.38) and (534.5,499.71) .. (534.5,504.38) ;
%Straight Lines [id:da4608316833757151] 
\draw    (291.6,480.14) -- (291.6,506.94) ;
%Straight Lines [id:da18004091026658053] 
\draw    (291.6,493.54) -- (442,493.74) ;
%Straight Lines [id:da11586959930089846] 
\draw    (442,493.74) -- (442,507.14) ;
%Straight Lines [id:da6151483517062177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (350.27,479.54) -- (350.27,506.34) ;
%Straight Lines [id:da5914910486548546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (386.6,479.21) -- (386.6,506.01) ;

% Text Node
\draw (131,508.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.03em}{1.2em}\selectfont] [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0,0,0}{))((}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}}}};
% Text Node
\draw (149.2,464.54) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (205.2,465.34) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (544.8,464.94) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (489.6,465.34) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (285.2,455.94) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (342.53,453.28) node [anchor=north west][inner sep=0.75pt]    {$v_{L}$};
% Text Node
\draw (377.2,452.61) node [anchor=north west][inner sep=0.75pt]    {$v_{R}$};

\fi



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

%\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,662); %set diagram left start at 0, and has height of 662

%Shape: Brace [id:dp9592196419410057] 
\draw   (101.5,439.7) .. controls (101.5,435.03) and (99.17,432.7) .. (94.5,432.7) -- (89,432.7) .. controls (82.33,432.7) and (79,430.37) .. (79,425.7) .. controls (79,430.37) and (75.67,432.7) .. (69,432.7)(72,432.7) -- (63.5,432.7) .. controls (58.83,432.7) and (56.5,435.03) .. (56.5,439.7) ;
%Shape: Brace [id:dp24306193914104468] 
\draw   (157.9,439.94) .. controls (157.9,435.27) and (155.57,432.94) .. (150.9,432.94) -- (145.4,432.94) .. controls (138.73,432.94) and (135.4,430.61) .. (135.4,425.94) .. controls (135.4,430.61) and (132.07,432.94) .. (125.4,432.94)(128.4,432.94) -- (119.9,432.94) .. controls (115.23,432.94) and (112.9,435.27) .. (112.9,439.94) ;
%Shape: Brace [id:dp5381660587546502] 
\draw   (443.5,440.74) .. controls (443.5,436.07) and (441.17,433.74) .. (436.5,433.74) -- (431,433.74) .. controls (424.33,433.74) and (421,431.41) .. (421,426.74) .. controls (421,431.41) and (417.67,433.74) .. (411,433.74)(414,433.74) -- (405.5,433.74) .. controls (400.83,433.74) and (398.5,436.07) .. (398.5,440.74) ;
%Shape: Brace [id:dp5950098171472293] 
\draw   (497.5,439.38) .. controls (497.5,434.71) and (495.17,432.38) .. (490.5,432.38) -- (485,432.38) .. controls (478.33,432.38) and (475,430.05) .. (475,425.38) .. controls (475,430.05) and (471.67,432.38) .. (465,432.38)(468,432.38) -- (459.5,432.38) .. controls (454.83,432.38) and (452.5,434.71) .. (452.5,439.38) ;
%Straight Lines [id:da4608316833757151] 
\draw    (209.6,415.14) -- (209.6,441.94) ;
%Straight Lines [id:da18004091026658053] 
\draw    (209.6,428.54) -- (360,428.74) ;
%Straight Lines [id:da11586959930089846] 
\draw    (360,428.74) -- (360,442.14) ;
%Straight Lines [id:da6151483517062177] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (268.27,414.54) -- (268.27,441.34) ;
%Straight Lines [id:da5914910486548546] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (304.6,414.21) -- (304.6,441.01) ;

% Text Node
\draw (49,445.33) node [anchor=north west][inner sep=0.75pt]  [font=\fontsize{1.03em}{1.2em}\selectfont]  [align=left] {{\fontfamily{pcr}\selectfont \textbf{\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0.29,0.56,0.89}{([[]](}\textcolor[rgb]{0.72,0.91,0.53}{([[]](}\textcolor[rgb]{0,0,0}{))((}\textcolor[rgb]{0.82,0.01,0.11}{)}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}\textcolor[rgb]{0.82,0.01,0.11}{[])}\textcolor[rgb]{0.96,0.65,0.14}{[])}}}};
% Text Node
\draw (67.2,399.54) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (123.2,400.34) node [anchor=north west][inner sep=0.75pt]    {$C_{L}$};
% Text Node
\draw (462.8,399.94) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (407.6,400.34) node [anchor=north west][inner sep=0.75pt]    {$C_{R}$};
% Text Node
\draw (203.2,390.94) node [anchor=north west][inner sep=0.75pt]    {$v^{*}$};
% Text Node
\draw (260.53,393.28) node [anchor=north west][inner sep=0.75pt]    {$v_{L}$};
% Text Node
\draw (295.2,393.61) node [anchor=north west][inner sep=0.75pt]    {$v_{R}$};


%\end{tikzpicture}

%\end{tikzpicture}


\end{tikzpicture}

